Martin L\"{o}f - Solovay - Chaitin Axiom of Reduction versus Von Mises - Church Axiom of Reduction

Under the assumption that the quantum random number generator Quantis by Id Quantique is a fair quantum coin, experimental indications of the fact that independent tosses of a quantum coin don't pass the Iterated Logarithm Randomness' Test are shown. The consequential observed experimental violation of the Martin L\"{o}f - Solovay - Chaitin Axiom of Reduction of Quantum Mechanics is then interpreted as the indication of the necessity of replacing it with the weaker Von Mises - Church Axiom of Reduction whose Game Theoretic meaning is explained.

==> (inline-0) <==
\begin{verbatim}
 Visualization in base 10

Do[ number[n]=BaseForm[FromDigits[string[n],2],10];
  Print[number[n]] , {n,1,100}]

417241329405004628855064698077373304991351314257601924804139409883589905848674\
388409823202302567267465133444784218508382032275838242252073952026474837054256\
118378285911319241763647177515729636143772330102086991342713295428029285122014\
461846658367592258496738499816761027965332849668592636354493276634740631576015\
079257127660770414117149516162661165051263658410889303094029578859637063378181\
519550663067159489942462681745638123670855221367823427090578153188763899930117\
732756429237758917142778712061023353386546823700849155604642191479112504346846\
483678500835258403308174937887342396445884535287905333083053894066344893653900\
381332468999336247718673846026064436028594050144854721283423733441907649449740\
889721046979150433707447824801734082620889880148716295708605792392877274590102\
207358217765587197555468907261229389957161237115780575092934094181305214891958\
685289208236352443449945915516900608563400392658648656441799576634262259236187\
077896639897119492346630902268490289544314572921014633929381757914706764909912\
524114795321228217786076120489751201054736541087050050876083732836828376560614\
854502343677123031320686728816289358920396343192792873984321306763200083966560\
509813070911285397690994903906555114796492183885173902411629925061307698156615\
571284942363742165511454611351002457772125363852305446774941373025794698620119\
607615576212034761202619531124392397996181794030776248252005210304054862169107\
262100541369647759454230656607458398244343787154646285882713724559995195447903\
788373394618789441564834161633526776296998437731701288302045969784939113113667\
940028523115853216997386677503847130996029002676908385534962984443612357355695\
534556766919733919751910616145448555073547094474626737582315973242340057499725\
587409558367341179994734367376080144777271576026852065177530606256096923234163\
807853013026304381299267224324750447422007444621595465782959929046226406770027\
549035264017464377436330970562112529710741755906676266157248295415642632714191\
308750084056921809573115174855992075369362442018043940726177925475874501674707\
915841789484939040408958818508060114594127008158156384532901623505817140678582\
674113730704713813704993897169326479254275409607890453544045518755371183991740\
616024755407747804951816283153856025383668557392367730411355991031544940822389\
829169135646425810925458077063847117478409033996671913334474132954637849302908\
866184254157597290107348232336220033583553024065740973689242002952009068419843\
167988153289747691496338142953188018256429062705641170606941311080453073787384\
581796987269845824700677108755275016424294357518619830809797556297053546817692\
713359458737503531839650508022746203622207588691621995082760156386894735362132\
570289664831357447680031942809016551642896934367144022294949795537434794433657\
260520047225107140050054164777412282387604281075126181623507486869005503825697\
013520562467999582629363143311617068835445530365073906509258496494633922190898\
647995081851485942280858916724130159155673111683480089983777637806850837906002\
2809747116025569155030949669016358390845688506

861381824612647553990004291583492506402491343972018068817206537529103111358156\
101949461267690153239743894428747044078522151375662592925932287307330590984567\
666657203275981822785636022702513437813391762756843908231829770978042515960780\
992558289163785312996234845357393367105534477614354769134287685926179685166127\
958337567464144564209345612430015672388973609618669932765586151492046372435084\
599610978536934461257342265621449555691426810003578634818251132550360782690805\
411807590025902711174430849453738636824490185979661749338659252534364510645508\
840118997899796010455634788255147299949592045543514239708230779312188261423761\
794147264158389534977548784573223044034243311789448484777797175248012321329534\
772979800544485573503785840450792053973622125506570791800828648754396457083722\
428955005668941397919529683242196692113575917219135923623586851977834686743369\
385934326314708623435799890705758521030681919278299575484651484641399934219870\
810605250807985722110921165914502360861771225902324652991804846123139894451920\
505729802042031176903245998894216303839118058177817937126823910807990475724224\
561187528404227246950163264697407374418676643675452060541404944414908370130516\
116653887812781466235884902913218692388958281969355056189413242289321664541344\
036721123983664676993541552803383244721282592039364265195401255991785899659668\
369185585815081373966589983977192096409490591084403254066180648900602731192991\
458930963504955392892260919770046472073845494340712562622530302458636543655603\
623329040095682185679084878408033251797022364621267953280851857380565804736361\
831258757945294683452714258443982944023036883544721875179138864331165593710786\
979658738385125712350355451873439239556543605206206879139952526979245916239503\
834778419171606877473971898718953675070195674694932165266864501568299805587499\
163420841520009668940685571376519762306414131530884228381041631703871493859864\
503156159524251965720141582548203128702127227378294106966427989646422698795433\
428274884763421363008336341780998876110680284981967561804531004959281024356788\
129248623405176421064305414220286892918315327740614599032860163168242439274092\
396824293914694422955677502410740192515007371254577306237467724552282692519084\
451334611277989552645441210818201888674962252076821253322647279981144477787098\
178247056802375009100462370897873071477112467225633005379194279362202590420813\
009971994878007986273057120929111592376363576157271626079913936865212474191837\
544684380923444463149507193732922642060667038423157930288712415059751979385586\
917919113222243312790663128743438681426167811227978272630772457116102288691940\
542401644322761089053238204553288177284850591441164816444053737552491873573922\
260975694014749797947066086977693299108026626014055337285674402767214354688219\
132395281358410468804986752840905871143857798879630926902983807410169030779908\
620305299941031694433874635711837272142293528394008645140899658827017981576417\
037098083861683993489204386616634177453428880457937988751186329849160900766970\
2450020941457020379046325805555195156553070977

125578952833483600745188810545803859801530886151311084630764571712028396993996\
585461937622843366819292614041843246435513485005127634402573224197786812493368\
465833026312627117359905926757476604465160762183832924818216081752570629151782\
140662844719654894525559744247585653727965467495536591442153135952187151866175\
123377968446283668441846910265265534216708518685341536021859062702136957059270\
815883163611237229152218758528319179261353420456094818148328200586256186112673\
994489574502972137360362245324999023621643297751968685509578826865074218497687\
191210676374185086581619824964912134079092876641412802249497959134146818179490\
199239371335945984682383045264180891580706496738797313647607780708523026025789\
808495331299503556272610716076511371337905708232064043763103594004142513209400\
441447892836271394731738454014020388329369275022184317000901069070090965420603\
064276965768548011535881015283124344470549058720282256271867647584268869305565\
085426920451077404698899502511657545182288644707681331972476030173111968015490\
758384466174091177114018783702220039206358596082295057928297420702441587725609\
347020505760407024061014894076085934996852308107125372051500860900103672093710\
106347012575655334228293426261899851085303941072451385400705794517336239515085\
575154218450463428784589445060345032158828603068317481826247723257828735889502\
884549768662081762025054586302481158816931903308058129986153928018831112299943\
760352200221793607633092174107728448219296699404579158900560930015117474665413\
825111168901615398087584359629961940610830310484269919917017988940361105802025\
776262076031114489580005663262145513893073631225391808123927321241536123777453\
967099479690687706373736913409054648791325361513314248387511471108799282588466\
455805761862208077815714267991098566350813198136231018130462663517662807774689\
584307419245712230016902772607111671711479761884881346624736888256068441760012\
308733912710849325397349523113275257415951490222737268207823763421745701479536\
382576180631516059019289690295553922047175358775658918257741042500607064734714\
575230375837075537015697857071803310396942418400444567202945504626874466686080\
490120870589608872227680482218038048712941831977080018475272573372481547246038\
852860776760041734089034906992490227698621071875433629057582546946774635711061\
453294162107765459875088680026804273885631815155590865216874918401188029320381\
809161199329070760118560995053316817380773387145353644296927543887274798458876\
636001233621821071061086545860544718336270191793029395077325782765363956721405\
445955810782212470364003629489679354201142957827285778178284065647341696939968\
994408630812207295951350388060298665607085126684104647736200657993823114817819\
032483223524522474866479876957222117127028075349696283244700886894964375969516\
336698305044318945811938179244379983187514410958197598195523627019655447648455\
217500278232584573703871383359567996116571120801234209282250145324396520815972\
373452495357543030295470826401306610497353396428587588179348831281838249376387\
71857056992690146353495160616217238110009992124

184583144944226938105834635881907154695332353365628276483208782317593734335562\
861083813503347335373943747320805191972527971683902035926954227463929860550402\
330770083046184707117237368215005014250315097231622911100314282369735715912782\
671536232937968369400064866403846626537558919232840577135549706161176027643671\
583338778327390537754117773993525353064245241417201905900607627476488200698675\
464280419866348495100534269110367366774698327824853541265396925923477355123296\
832936808751999924279297560549981875682198916060583283417604804850637108269361\
066559061096536652193368169571893202041023223670443213823214618498733904609839\
025830899707718554223206193622920701350903509182809011331894642925716714467107\
384957584230639244141246441229065384459512247251131642595422547242948477636998\
195305141598810010382268913729684290886519716934320099259406862799110576528910\
347738000662249189751335884973122816699193413638215869025088086046637519738617\
098908766551682104536891950010628486168572509842611900021142488167552014812878\
204272526114260450680957321062250063711974101587367711652353805756708109515018\
994736356729447540516752321529320532270765882997893386638940764016774640649912\
510218867055314588347931702591643050498658102196522058135755634004294227168939\
867764823357622146755418132433101819082949184364309961534641101205617198418518\
465297528125588416943115543954572201777762400575994248572872036158804769157404\
142983231791575525281534832346622794405290608185855846716087196334620768226424\
647268917208764015024833323891021808044232410929339860319181762525943696409209\
361371949190045292260084162934841253190130321920555728996382979122429817043597\
929567119373272929547916215580310200647119474523239137229361623259507953162144\
544277053941033936108787362412161704343139216941590295667306079830151394610312\
118744755524702980500098080192023303349340743345714881862027825564292259688784\
771748085564962643685963343029373584118553871814964703075241100515328794813379\
035858780010194814086565999934303235596466558252333880521229374706315303833750\
482294569073741162401297060741608882747649817961900312367275972944848263746179\
373267098158512488817757348050281033958131076601816978687304323520169110195255\
710604126887989227882976348593282669482890959099978453189201353092718025980809\
935696997195625672432853133691873570307861326200663378953760670411546056655757\
592721201769187853381956322913313418678421943744434984827678022915634269873922\
840023377783725466382721568106891454781235145879084450539090460381013544860877\
230892453389857646824561443763801767316723382046553980329426670641004167820795\
067593875127395980810782258984460412714643650101873689395347572960482702911288\
607503768657086863949786669221427479118396393709575707338946402365400711053332\
027247578494453655068232951830658395801363370936830704921878718610748689742704\
461498324836504830247736152363616175581967409606609183688048258194524420057310\
220598353636544391902433883205998142062266888902908072668463110063643127792539\
05197077699542072521977352873474236416318129681

173560043138254871958720265389810793740053317171103530819523342580965249770809\
996930786250903412360362450210856402407197288827578212449526610714958572945285\
478030096953476919782078668763149765808104023153622022896778035080422338578889\
267021204629250236626272941420991497735503012000811456283749954331883979659704\
287493517405518214642266436629548558583967368232924620163301376084800305474624\
129138011501004247542778470538072167608378900025273171544295133585811924698263\
054079482129927916990600170982066322453272551836215972897766792608053490528471\
040659176775600556205671808512587367621180647857071312194707744546856164553243\
661440278872697544531648299085574529382752926457410134841426974841722606502845\
326781592270973683662368936689892527070550401819502719633286169608650351872509\
864217121824605052553548491363076854816427394444021899723492747772404254458662\
036249080702871133838160927831224117265666829081349886478799942980320219915076\
171862328035970188813601848848431264683322103613819900143977279625440339087048\
428000561784073497043648313492215990717077870190104295945257151612431674923549\
846976749304389495365537348941324823120510556379458594560847808787517065276758\
779128193475009548535606893668449237383310494903548544782543940834061302740981\
739049674537876993363018680964693841520319538803648416466721697807056619712736\
851995322917891798301343849242567528557587418851235727574777569103447328917685\
019882629058839391082133766889677647896723802608529324039520896174012909586382\
118950888572160202642935709610438425876665634943798135611260334094556958182092\
862995547729032399874363439356930556111307519663717008371613329633081997036320\
259209620259568707320297757901758394721620127132189087034267435698214592219271\
830585425023915298933757173272860426442867056911292696379076383992143486472053\
508281906601446394260365791700531798486081613495126770188122411419721165807526\
623584417226235106180663489543725209442326318662185934353802614338457158937779\
575362084510125438155862471686853054084328562199144724088570721871839606501338\
408096968134630507673051188070294404624822746079205933878636039367987444756808\
531837611112847992652795729985859559775644685854818787477132521495737525138543\
575652895374489795476449419538699081270191367413230623891569525491413536694872\
158818274477860967366404125457542641267618550134252042300423019208350451926538\
720328030218989348914684348949998353874802976161859216785281364303940444856114\
465796031280171183820424785883124743948608558604373791627362696022600051773726\
734753902232201750742122388799149970022850457829913207885294922051457289381202\
886117170014175935426093345347571206537397474191920592487083075325607656073300\
201693125314448311178671357195135219081702648561047216165791515416683901106375\
109470222230227767665286205487737007468500747323932304754166539195271383182635\
284345100000032362082468298864558327522569857006935065983001587698014228655322\
508169946945784182768920181917875564006086432055963559129152113778835202713093\
89059467533762388210951582865902374807485173884

109198762881758705697226428892921344822080936390846130748469912528709277035005\
062494418028530051028605270681549781669052095313396542389944406872003335116775\
892528796464074743075574989080276124443320904701039631549297034445475851190734\
654754131588920478345001847080314908503570046719172843277894488900898362824739\
757160774051473393876166905401932843027916271037136965255499353884925493818234\
916942084852243071151802079565518012215688965501234191563628296926706232250402\
702849958894574577421009634764057034608356431365367576273710473640428326839564\
688216273757794032610994480323773733276827340432163390865100317073173107812887\
179485404798298714222432475964511698436637344459189959772723910419583376624228\
752807364184796021769811921853996071331488549314940685887062340863136152261667\
301896044242266547438209873468015149993105719967986241256514008945436320271723\
110072739088452005868947278843831616747898280757301564808835055899672312251064\
487610004733260589319885585502293637698425572046841650157414912304596426822693\
435886340144144964896311685668442830028840379066015989849181048540946773667509\
657015433444845952671720170018408656968841245046263590860899375959197619016295\
739289407938324653556942000122688678280441633549899378874687944696267330775652\
021450076028732758043728392742724780557299040102835989162970304036661803713296\
226697146728973924980558090798615916201519790352731112074654996654214964766580\
943441829027855950491957960975804265946737564062905064309383368775485340615760\
970381371662764547464107637299631714354456492808506719660871362599046292013713\
300422788770926839154106402975171535783083456123389649705228200078193277465229\
525613708691453755154050282450344056947548931437745702600971116213410216558362\
264007729911517364113433469672879903998784207033661296218805445288400037102075\
575706362051314142484758580452995447677067634976131084030475352838515012108572\
688376237729585734661058964148786476221556736716381187000286954498494023196445\
827214470582197347107871337562114319489749321359180243503220939289221562807361\
848988948677274373849211425518223468199105200708993522278935269130244722298989\
816981241607762174879523115257434093800642049841831018198825736328376862116292\
741230141375101741044100619726436410447522101793530863911709267860120953992365\
473566575823134856827528036627419708705023242467930619950267742129966395917302\
129939479649880320615810048882369274091319611432087757318456013999250467216899\
270890907583432054451086938644589180117982102944470036079933039523874669489500\
314372149356413511852011705062439515775783978247489807873400714947332800471348\
233355724976348544553924988814304014381083070165601987119073952896732608566828\
813024528071075649137146148472823013514967889726385339452265054793035376104371\
034169255435709222819253636733093506762117659323903348269466801996983432970385\
423830467831655298086074123078026327910466902070340442775724539416364396224291\
894322300524800158355800228488499931626675250395150997279127995448559992209097\
78730692628090693058115300828503318911520288739

117315042621844592201010689244825930656597847190282699785915998374814715169356\
406635058634155862076619458326075671196513851258783343351061716471761824400394\
987145384983112216876468706451011365317224761125112936438566186287029091625608\
698400911103926112495898227936265786145425243413630926444086796349652819487924\
691915710137868243271649863662791369152171694038079426870431225297803904857363\
309096682848020309684984971656180988166713127664282085975900457360083259483057\
416511992231034815731981156441798842634276492914894818982042401678047306914990\
587303496623854933300637151924857190251736763162680574199398608240089786060492\
720484947997901458048618561401544810181534096652924997938139689753166263420098\
487043231933885805354773510296637686492791701025366003953050013952019077669722\
588493533853778890063869051653743124376896129860647471456325418196949354993908\
056356396827580647264439069010434439680730576391686322818886190609972206862326\
186937487262869946305296859127997574669622086475765570399701077060367010984920\
525031798824940285519081970412157280229056541178258297041126441746658106104116\
696113889523053888243890927263219198543974755851757472461633192658765305242768\
024807423424249775438934890792411595965856906834155395544072807606097401296483\
595500836640253513907726749248207031342753187649603534802611766019562224733558\
005346601056290209549181078359004466278624198603237768578190886592492067277856\
571830303383481295823849465904372091321025251989802213714530997962073226030670\
557150852123608634140572964141749623619944068483321339682905147537137091024965\
064040769648008618859762733072852259615196228403620575394544409542187250004022\
297203284184824749712123848649893247085432327979198942465650486570721382877335\
471023834639459741499993235367413112285793410064094615483019463845123065043842\
743376553023936931869962878211171643625125617575414079336358033886085618523360\
900962643841156747052617147618785336188995973418484294105311663348430827466442\
665843617195513937523765300545933398569105603901989608064567274497476403466945\
546635548543705305738173270539387649900797335003331798126359998362477162025750\
294460383166536986350963419092695250342309814474151586375920226490963044960323\
958707251607892703284637842889383270860707425576499811489733975792536880392574\
283235315612716163440872383421483272194138671332437945606214341333057489462267\
317423003250631905238687871654771971772037253182367145517424879785538962377298\
915128952101189942609534460588827309050664388870264427602266860207279687311368\
541734997335453522742585847681839485428961172341228895421778875188091451433743\
374593817071348982037321125365971051971855017466830052927856247097978353673599\
686409186262587434577225250842112715986951420455987768541079591978418373317065\
902533438419241895506379348708047173924193986742407929681244807442628887136149\
615010607409621445655726612335242366723633849663749151464481438911923508836537\
221196914287233198079178998300555059071537841989646404585482099977497495500651\
28995937038496528620857306983235446757364718509

764875389169999032454452359322701163485419742586663139683996577024408682548180\
767997973488663190160546417828142569504041000938523322570335644175752398635630\
507697845284829456325718776497377430604102224243365928395678417524203315553041\
447469467334570944584827968762014110590654365720646480572077526578151464255544\
004857095643219845364790948892922803366942747678356328401485983277744820568401\
043553121605734468601840934156600580930870012113011038209674807254275797193072\
376570523964508252100631747453485685723362865328954835084121384518208988909251\
335454661996825502392591014834371257960017513243602911613533705226916375710118\
164447306974396846882434097544189923114146106852199828734984043993929715900706\
830797929826940077848705493438315170165995376979814856753756953843988847924555\
158599827516843372084914004166097685540469388656852052373137564109397834668239\
102797795777102445885278720872688629395941233144863213613747801539025291525162\
936116044385155213292139675289624043606365167870455436298554026803025188753086\
350319675972827654092766574916437217763924254602253730965520273495791270808824\
246717479818574191077927652072585626311975287152238764032243142892664816525520\
724350099081824230579148179189250308152244767013933327891289383746407653012642\
537026383682652517558815352028199342098297076111028725568751242066282960774924\
966433827908808471559352337650375065336281226087171844749738882135633177638181\
576176509004678033176784992064478466024483025697150029935550598486976841975368\
903159238437169728441456388469681192898954922688827175924122091542882259021460\
576067590411270913872767545552404820726005119798323241906056335292131825237934\
574993567366348050086534974401323293031377001461315295062132081772984979713939\
068334590656570248277973796823108581791133865445380503132370379995499927552162\
885677425652907457865344336561977212296921405659419158686641699396851683592803\
696444753277544542007464496849038095186635369457362332692420186114042516229451\
031524600805299797074514185759929815075794250008255088125614891616219558629911\
591865293178493647507691678246464363528204151437185508761328727263110947002848\
110154056425301723853301243483663056288987688450440544935016074240469683830205\
084891607111568390476659844502356241637352746559784596199638808056776792534829\
050176329595948003477449622210292378320387052426862943350765106433369526786724\
490723954990212342878718455682134989301578120373490642784600690782887909594417\
325594965038463462833938223020064436808313062627715570600614704378836372852073\
117655428314789178763319125224228575329705518845683756308005445724151313560274\
855098037686933718804651012236316343436778306951031200392266209975501046502877\
839707264261714282324918564274395890323827207099659507335523554327670507486374\
619808945999322161365638024699271328000539710599570624473403162762536889928735\
411516033316361427231721685726248353945543801222787790937518558947918621091909\
969131693843964886494623832126859668539992611359718722413956132118636186678107\
2121424223597212006636935905269220831017191069

959202934737555452573318158685474448742768076758860495281465369619469166486857\
591133820560284454927358938815054267632852366268183194454765015785535301819639\
185334076604257636513722380908647136985367942157918796465634468183749589264144\
019022164505239398817415852472604565151540544165120939940410122862046460069178\
189526879758762596595318547078356086207686083493600850600687495705788175151479\
944057824820571935324192481073787537451984799527051755530180751912924988471601\
752603720795945224086846347183282706836849622465787807665152092508493280073898\
590620573923349306309553726064800197510615667094251924990160817006158627090020\
923066496209916207154489015534660648323187955771196347573878134108306908674954\
819788755972307978793658744562784128607812581221701699458646026995745939520156\
843912290249648845883841858287054748515313143946754965370553981721632459769502\
793336406983043974024929662842046746801037334620740013928389357345932042191440\
204841565543671899683244102648709189914684273257993682942960614467033803990706\
775758952941459927418365262342939977483606306318736148996623130244649326945132\
055004205860142837958761513757215319562942275099416108904268061291527866769340\
598809794319314130852421467098648080687600850730882060297253169148679985651115\
955743263731362451332686129563656811025584029354571612929649484391280808301393\
916615485965084197499194023086545371373119092618711435399842429843334689198643\
295786362963402387207437418045283795014508467893130739179173779708691329685536\
827862275015736494040645503943394460471901289107132657905419686690030454688442\
159268736543262361811170677551627124326959158873282499564526979455746267158802\
589071470136492282815276581828855285483470433349823590592849335330501323991931\
713280024510874648415605178495443380676189818760718813336677968218949612428261\
396276308974775421015436985766490189162247330787722293465541869094652796846573\
750224985595409189629097364115366633430140092629949695515649579344294087070293\
174523420766814529758846383184317308565301962304362116191726848340941432735100\
252348790785890436238946241663619362301783120900975445265308292294445450952064\
321892689724359570303763195014426902044564566542115053732235765306651174577456\
261398017625852785819714918358993651598831774752872363062184269968765407588709\
080864807363396105290258013874056602210009814862796596673679284107428724150646\
462089265243012009188102197713800355557620892537290281514434405867817898998509\
339842971968150521354361860461436803459473249261145561991223530756665505008050\
098054845649462948057819076243848225071737095109333474142683252698937679295925\
781524585897769291291383514778924315076593903863282576158496632575853170899821\
539583879594708489581262634754703179540547353759648601751082286420435712514697\
634360273233129641642142087226706426471397766023243596867395184510466467723252\
506137360864726564904429044155248437113568998947165886649513559851597431889087\
222006618139992971709323812538765677519626606767755049916183077482440972273300\
1918342824492318149471745089919456834151810993

674835147274081974402445383536085342564147450197632228505354891708525224211281\
681979518623079701573237207198278395696907613283412984791185965493300224599440\
852365985536394222724306020245846565429455402364744359918585913276205046606076\
600152352562484912407885827412690391807325431153240169746983853229322548293136\
898611744619622811941445234367458075554760846358519964058789370736810018553748\
911347666051257132895741760151613148267383533945000091808349882520672525204815\
590462763670927565167861352132282629391029743638358323996778818693833394659392\
092889367030814269529290890589257782844323658009119884358583242437057393530811\
714480638097198811306844218610660006210412990760919922537268558452989894394202\
388014213532370378361133380233569944595164270555426871461432006711455205954890\
843285036615330311641534387669876997980234553436446144751645306470067000958202\
878942884143577952262945356591801654190716951756349528913879442996376930585666\
586895809862857440170946060301427224206303995841290362813673030588515859584987\
918782214407604178030960782798537671315937587268230835716990673700439388686464\
726777991360989437129830246156828979874952737545994811255719981378677194639026\
471401482841257491355595636957599784843297486906949181603934642879745066592009\
566260587339750036177400513066452465030086836861717622720529305849109224386011\
388928674179181866930496241670191344321836675084429618893714688582960817693306\
102042758188864720862016632871417674451010849554359642585461965053980815172125\
765437836482433978516807153014860737845246522741658006916611800315508168769689\
239290628488069245826603197424202935514444688302403570777705565632844292564317\
575001935270418338932274811418205510157273987729432807089822798785551447042899\
143882286713681382362266268366347611376917789554761212328171474909337382196232\
756038694778305456667105513880805851381566682930210034758256290587379526921459\
456136627720538384844824561774448981199429999036038881940197945635283589002372\
183026737108775380326885765498206650075100276711754061376129157303433439622844\
103486111158882923423552626595226274956525410554626803591020371517940558516711\
117935729340583034527509053694623619956493653115671674950620996450307537697537\
677925620800712663569063777293910565061810611521217117295283748726630456937868\
196208054997436831794770909881014900405905503669030643311217881016476108507718\
786818072461610495387275636588310957397228555118532968895015052645711600007634\
978411726319530228240143820415443570310809191699397518740846337510231707659971\
864593482147807291424816666534402842223051179376601291546277755663923197675558\
774669304093163246134091308694725152341739435116323437470572489283959803692427\
598088677574566894301688511541340859111007150332481697135354690895187571848542\
848091699535711633003158569319290154791565127670420959100248702662463751825222\
959241505763619359366222088974766169612393524139037852724864572438305541589845\
740175001992330358548504506775231636521171085469090443448921226901994198364079\
8400986958567934581954178421271860549353510282

366653178035793638025974971514139744590612638032759672289503549802163716870581\
285655711821312212742187368894260229487101553452434587013434052229402922791733\
190782364203476309229624159839543160127096612406552144558142786623593264477258\
158194948768090238201499679812631649674431452158650587796334672158182532739093\
643724953052172092098056641173259605385594141548948156725914609637914883156161\
067850218717066756089370112230223031995529490954170800204676646683284710993794\
860040811285768710567839270482062427364373833623013721427684453498247281685689\
074514273879732361448955487550841361698198992421793204866942728268022372257583\
410726432088073946487687647876109469837318051959400787266804975755735002553900\
753897884180972073008047068698973621203463836848137006351111235795066988304066\
744400648263503104231615654828740137479554605185236678095848522341500557621084\
480230192704717297231414124202416201450413800445052076676110033196234760091335\
130240882401709252489026288055132725046656937881064204899611003520582442152532\
486149158484421497739782440824007346623471249535951175620746136981521712892977\
763596740153177295916952032733732785021886080864269247140503082682288831863368\
490698360260674051290387713848234305298150653352303148976791169911280848522379\
157355120160946502492135653110369976240649489434095714830662426177947686227425\
293057392938784783496586465236594700358476109552748263412864890284512906841814\
612399876656020205162661380107729023136037038365956364575209206847892203370245\
928937762398236865653375705676980937176477346255243727812910547871422005078394\
745205842865249869444705697353900982053392516485719987624614433774449075168060\
832807636790549124441245625685400961748932057904356481566653354169445018213841\
055404723744206405932658360737045829883756988585039717487342749713732500067329\
847591763216522514383327748608186861054411368007375109727146559340081974448648\
617378042115110972682727012517214758026479095934036831902421823593799389909625\
357506380045536951671339657119344773254432528481353891360836918849391474171464\
471105170697027448220543755258246083421094794246064801505531042632267681748977\
649535410438157645867577193601239040414194564806169489396095253239827267804281\
663192379831959285434272689698577653990886586192482425360676716641261887454562\
659999876811326672053680268622876361661925418521043450196157385121983166456017\
442352701653526277462423540996628169236431953248277592774440866343141809404657\
708601366393182485076420525194304243386449739869820858344464980884032271633192\
839037101406272991252536592634774855058036994044976466225471507991637857261743\
694728073454819023927305997942139188692644356162828311330801620760555122468879\
118216415412347652050438281956391126163939674307206061006088308071397916963124\
726752176470765023471659759561143460705332531826414756763992767061289321510080\
770026692972340089857742354904730297146555807881945961633073517491477017879446\
678863069087013335450066355200526718653536778062260639717536606885119552427191\
5735850994642243322025065695109363133382538436

173938692970981694151613145765319788028620353098212223041018053860190384507209\
930572370705187455521646201487921262374412049141056096905789142283935207894383\
450282405194267573218546761635593967541692194984433199511512183301304902646205\
023344453363070714597402533803659098873946533596543535887340518190622074472424\
334540776048559741988702902003586665909558387159690270474034548952405320591265\
043763628070960238350113462645057918773467123510771252390127624645223360818668\
682776898356285794035412265375129764161540096113040084780920882154490229227126\
423962921398964837588541371916086006823521227147054132564130131124400796683742\
663851225344804470234784089312570748812870217609215659767831498239037118132715\
280220035133244823787114228928294602172664472493847057011730974068868398781430\
597567110295599500966008856632017647795034383093593001578128850794504943583980\
367868021699313346675910064147728588236205908019588041763844299493939993163241\
643556484774382983314191655275303025093175067633631592089566904039861441783145\
510022297021797283005106535491030734808766382612636399624300470601230847760061\
750700990713161569034486047887723928408491825479760120557293418689663071903026\
454966563078909007495372572385670361493153144845709899640400020677842679853733\
697995942254122407557077665695485088089452378579215520469455552009309124569618\
330336546049187170814705824770039662405142446902002551179783168980993140966734\
278463041986733215867831306910685601289561176995973222817839700310526113671888\
447603128129386556327785609706808139850725208466121019087547846423731100582015\
068488627575995467438643412205448827633040722396108429989544031349187725683408\
109463957416270921042474331247987692723351535518104211928745582366016132905125\
116894826337574489285857336087419369777173128352531427247012814340279470843027\
990631645327359350283801935078225506027540793429553186079562796204304425444710\
173977329259428440771774382344968459472553128786402091350455694679628918013746\
743132391619670188808794091703590834843724472164589642314462570071344962603100\
245387823119382516806113462897729960944879408109885340333717222948484956535139\
202935575221835334605587312033614373476308979286153603674987557304340349637340\
906031682225607625100260134506212811875119097965564630455625243026922518244230\
048787065342545138384077120687062275345973160959184819646272447030633900152210\
856759365631527015090686654327996581192403912247351444090796655941077311172976\
938398192322979118867854236519126596259454778751694666692317453706518391453066\
713965934945204716041088682651263109207499029281502985102911015359833307510114\
120646749940937390400218829660463788852966919980425636658282514370964157339328\
715250831261127457607735812265837757902821108234872598793306995205739943330291\
759055560015759720179144730272008796204535477769290629764417266404198231299042\
858751711226707711676985658530122868297893905444956493814254836341844135858478\
891089221282726515274369742847294097630419948453259595871031810626161201213962\
28801212850149793475916114683167065487149501170

735196221222447438319103995963094460379892606356048002726809879793593385224071\
640673706805131845482279227252062496622235854888247383783517936572857827805977\
827403160950061537358441323100411003613690294350991107614948963506680828446203\
708538175132322019252699493569400743676711382568259361107496793474516506799156\
627106762443796479937249963764053905789046480708134309688906020955412820124118\
590511206781654621168231761730177943866186419050362158968012690671638315932412\
195824305735270579086806529472391946103204086819072513163738945882463191183482\
300270590009291420272659028136174247173617678404681858229790278596228669607926\
073772944909858107427257330714522208183788402059311026323287896531837468406940\
732945293657099600402489307111421006916851778151626832993880456713944325112121\
157445343344164462629700235921372501338332621394973087081123819289793519184312\
229182529108771213249146181264492757791981695634466624811351166414180406733013\
900419131275845182252976991728508409311397118762910969244695520345046553809343\
267330490056239652700294333673916662163755195312393022020963050203224546936941\
666352308948406832383081360772797517564525490926479883800850777635730656736724\
774608518807950333389632684039913841517632057260261219536884813035493066643566\
670646737941948706410498584397545195445335324529538556023059099637054507091124\
672694765617506057167444101648512198155978549849513593711935606484144741378267\
623393066622980725129098978002476128921170752938986708808946582288862640631713\
102657293283257955247989793265167952281270447799138121413992430529438945134128\
117773935283784259367827008670368404324301617691058938597826090882621307587710\
720578641728004555687722863611375503442334324221848014616028659002318028960918\
850577374088052245489966016118878835448697688068252209690344851648267114014582\
546476080568544002845801328352691210314124067493313262062945802238075001037790\
913927988070527357841446206184199734967558137574101471616251957140929926087098\
489803462281857989620220070978007710136142729328413829398880163180883849638377\
020476965606263054973008918702319686852265260836981620715900105549900378720934\
972770462011116885052981993660925178939457776135528684189037632201730518037217\
713443507967718887207408379742372613674076819848615781180202254229799257035221\
736322213085717759380002425431365838601601293913629353756244728043537283961744\
218312640598211693280189464994814345340981562837195317143265084906242670855271\
570659206875151912401366438359207345507557608427639756258818033028149261072812\
798359670149175636553572717739969007748090778857213995910725950710419676661435\
058034281714208517499276429033217115712299812914849507639402443474097837152710\
983815431492389261739343023197475129032614340867016806438141623940849168217578\
609428243910516346177069491299290589373186317861732466870539320860310071206704\
394504375354876845001403124975949550276062226103482452881144117753180536548577\
587851937910076932533179621330209940987501622271558112595901714915118718855511\
0367807327829839382023459547703468569535458200

156359641107200142816336861189414601558639216423304670648626368695450097471049\
370211202306784724886450710979510130976387715050750363473534443909227966719022\
901309467288276176246437435793264175004849029015743045156909821435094826512192\
286742644853265837533731779205612115447607946213883408394595603216848401048293\
871705383089141136082649579140055528075330961208184074362506361512102267415237\
404372879445848997576636406290422057646129046768391510732474598694314175772806\
928630173685525795368324539172933162289051404133041667114717901750846784687215\
799245356019178606674853536481186875888262349057162155375066589872672019134911\
539898228707480410583471592051061678284548489932898546853404384428656058328775\
065854648274095740369270556334227065584878240861558470831193979989613538686663\
449195588360420908853488983905209897546922289160879027623879643738160873210045\
152868422851205788637716063783625102956878834163192559351429477941377615440816\
373684210255332249191773821252682045936895638996610297549787090597893270911433\
428946851861387396707158300174185971138224172602815993299184862769272621176507\
787899472257002759919696185036516124805888213139507333730974456305683540916224\
035712512102821741194298825551619278209880076879646378137887159556691002669669\
133204383548445477815511074124527278935710969101409481364053439656194762770955\
126812509900604303565584176348303443121910758438955647194869374808028344209825\
788947904518756746502283689567981196713241596899865183204531051202829919511924\
399545205074840181321908945218572878185352739713087273777107505753506102012661\
814672535278565931235794534518399005488941504184738769506916181612595465489873\
396171148646201276427054911902182572558946355628267557120214190759111515983622\
703573671812003022232986845725192836404244167665001350591542454501838521204666\
559633065613543740444738266334964444107093817372256200199570004234119636834624\
179890525764068907358226196172291911613242619817225792228567507850869299385878\
840871434850078966445613615378379238393660189146245676797544086260322403890029\
896211935080927861485226384909658027781205253359629635980327766630767444901272\
776161919885072621977436504451193641560246153791541666360648340608368400593634\
199377208715240781027532744840582489884797945898228314151701283342053543850792\
837325162646845543829335546218945315805136660880944669827787651159299711421328\
184310829604724113832446535497749113507473330576797701671768510873381732646930\
662789274015474507169238047774545519476663014002217044696305868810103217057523\
534876805366588222952546135743664174501859667369926354703422022407436963519764\
009407075274381039840758022129508602473586843373017472777083059650738819238251\
277687692371303377204747305275709903253335010304856508993447024518868233429642\
724943035744578351720816964314392107140966163748617814467636776976459554622079\
750668524393714211073225711408791239389296059398224001321939892759817684435930\
635013192181471138642317130212515460116105762503636316789765681367233657929657\
53528084196335892130072212164229241843432650001

149952924486475333877624824580048242522863522065488777182826097379759990715122\
455360403801130253111680776591882487146101428417229277667938570624659912039940\
370055736511486624009077390441073565586542504046633897079286098968369995585603\
145311985462654003918147642765842037786049516000147161372931768844342343916549\
123736361179372412752958453365262390213953992168585428018283249755767506440941\
754548978237585875238980954433046963860002820530813225858799444796701548069266\
958438077839216592850672472152514357641399539622999580815695050570587837155990\
259277878856301656646818831811089303981496598971522034152994393513060809141437\
909169174753594390866182031924741008542453204030078679127703347607770529716134\
685888310908039764651161417919816438854582235651215802978267444428451081254226\
260631160005262825594195486011562705881976307964351837721451388185939961464244\
423227180161602435487692949259696509102686187849790794777264797778630960376513\
210633853697809132549229207240897153491984343956792411833684660424020325173227\
109199691763559892177182890285451798993880491904644856687465665780833484405283\
103904774498018286825406189761339955831292925754481545619872225622303435623770\
505706018286845909986869453820396613110085546366333118865052344075892950985301\
524153050599274077086192911781793912903051110570718112211179540139551237811190\
067811845392285149605213986090765716019422995051199367977713963869258425796487\
749996342146849282650407501606793397452065677883525555906954107638658558292243\
224538943420544627920271824186686433211866443063372055960352823743753251059693\
652016251736278996577554635741183092281873155016939540129745824048392476754859\
040364310420332671735297591837228149871916747124257921091867318946777170418098\
518211111327518420630994834556444418378982084154434662284136798295015395120036\
334910985178468968467915245135646221673903045877085573562881436824920143193033\
906010117963920822732119049272746238717914895788828643127031316289041944612096\
038949975459321562972149685240466728908330970754247908242679116699830992511406\
669943303432587106420569943763305293353208191022015255181465771043496417844861\
250515378822144193388778045193891372851446319191108016593480061442871673616896\
950326268283006814059520224676220776704789991986674299058753452483936217411000\
871478125705091169066528954247595557736947877995120554353798597291987353335220\
967240241316136017480825977814056507219394658402030246931092433609375902331655\
721945241743872218542619454393770491844680041569712772505598242957943086984867\
526215478543072054384342642275536597669990743080799448235257092152745062386594\
317643565702909759349774345161511034129236929626411167025670584530943333912340\
897503460544050977649072384217803571904980892830886719207418920913780007154469\
538181948552108848346726389277203477838914479558047070809194970203688919139902\
960791549074587836905452618680004803692754128381907394488762805308004614430879\
221494543483886189640188554260951280255534240262168923059678166835213448829940\
18359407600063963757605752232176163526555140118

936816737474202462727131233054515416934943993331662771472675223139201441405547\
911881095373699334204999273558491269599872420430670815768661058361470576959581\
658581778625152272244613838753321473306784074975960272837635502264724302856480\
259563553615237690394149730530109066127183669854892120409280630911183001932128\
100969503552812478046419148792409500979172681250455698852899614000292017015019\
473125195776812576933491037195076278380493039408835876503727799424429918122973\
723447185162497806815653746803126824969265194715862881755825771157969026957789\
851226820352516347750116057650878260016825165203453164170804945603002321330533\
032523810809035789878870016097097445387031269886237821863061726087111432065283\
960280625179446023456806523518431933130262948284440332643698247503337234403434\
651682804486294152542124528310705719913402438570063994960993822150646195488204\
115678753340800553837276193043022621911866052200386918407460020578882260222200\
040508974158708443162090891985473538913028309883750528718987798203040183959597\
231021998085684416908814769881983232933519666444938420822939341566903510397765\
137124918655334218169778166862064636440781779095438280353025919315576487293071\
939314174788003939030759237226278548547932673178920082251446767399699281497311\
622175454328172494547674503235274180655059113112274696935489068810106108506419\
164232820187564266150333720721560165888738717583001611374510079633715152030062\
905198926695945357877653702723719345919796392642311393831874032413029725739175\
148870557794707236277165367562611415555332025018621903628886876295650212044435\
567700892021906858074628372352112781684547173407389891817526327314278627167909\
676221177084129016882725064434000355357783855837073383164138867088920650584294\
807022905127615345083083649028642180292505318908810898401283256192845401180958\
727191898252725944398596794203006500363499734687126088985632622909310651473501\
000987835352282878762297782431367853665062383285773263834583652441519445918164\
951940207785524904981571290807145511251121341417614688005099999129885714409967\
920670749361959811748252047729824043547717722363510828891083065006706658930458\
528426206114988747680032572125154751860443539127665728549171744853679516203555\
704846812087607469791456852289070284828492746878353631239379242144538865282179\
816975621731305844228461928237733783839071379719347372904230723089311705959703\
499998387912444313662450149299567766349534217144073499882248866577924628950441\
939927836695695979923604791618173294133845680976028484498726285472991363835421\
590835721151750103737743751809126212266631766938512560630983024659256563277396\
403439079681213204033544784691779030613870022813658656699979092389814392037253\
270075633624484311542741783982137313350214793974415694485434448141721782523785\
600479360738836049856106344970432566351433990713083372619117588575204384318842\
434033120807200347731523003111704179736213230877952036575559656483272191242094\
376062485384320519852852195573039671033642239285708126810112408438360775432221\
5324225645176270430756915541230488412847971435

943936400406258885724814746424837126524069110343235483543275268542874551266680\
391018361913979466404021598310805213959941267542557486885046994424737535398704\
816096278984507828667414246781611743512842520093550204179820566105475444633059\
670203411543927031408575977937836069038548028994743122533640896909199661830555\
938919446178821339288070374486482955824429062913178010091491784085452669005228\
446185595631533483053441743302787041907149373109324735418246461343105870244933\
625037221790234173547337024296324835439083639282232980561212391694761701310199\
254876055737846113793520805612670144703882123174319884160336751055354056952872\
070423314577946173273557289926236774476499138307116449517768335207005255071450\
244756302061141977749493404437909131227450824665052262527033610808519443651987\
264649197477583416057822494956422720994821977988292358562884428327799724804008\
046466476812195541937610658787736659653822078955859295579820618984212926481354\
156118351245406202679436667590413326231858317117310283296021257013604762371962\
551760893769408621645710067180733135212672753014403200314989739122769555178937\
507524251275396587547921793624066333978346160715171359875962882555138565087498\
317544115152866369921942060108269088951446601913157524655419267509828063850555\
554778340316109154536380036224064568080596800839815253220366916847496696281046\
902808381550201128380859453544119222096563483158111617311802978485762161225852\
865371994973988967264401062478472597782966505558261877791366123678336224414572\
527284818201449274718908749819010184859366454410371252541953749789986075372801\
656788717258050284913344676843066559363350000599184928208248339067521311199597\
656952726928567940816537321259414639644650812118147429835169424546014821040028\
692816553603012612937453563143545357159759347407863408501615076681446367605131\
795475893959860650946695426420398469875692626075210961872686177539644556408776\
772728588323262868650897378867654705124311387312316229003036933390292240681023\
056868184088217507696527111872431168781609951556343252615822212640651295133840\
286404171023521233508608389051804766627985326442510586393045585548847688110988\
900598806255115800879869795732490536300992313170346809240918729246502946122552\
297010623870744379136300928185443879926190410714468468291265570407963206270585\
234604024842111361739070408228623200947580539944233637854272027708740619741752\
604600471736488470422192472803224858637452821451050076230922479894906064446205\
025308778545732542615560687428019811042625886304277153066062146564671978244063\
983617441899487912710063496953600159835960268423409063932256150609997731584494\
855882020270319880715064561410461593176231445356332797390959181310338107540783\
541938609876231218778506722369982786853263120479587806657076468739488750594491\
138805336025152192562395814504184775070323116161371763217744253429998066623111\
819885485432583280747385799428104141595838588507544057867140798788451212706331\
921042462918230746031379202995574439311395655063281069858640753078218043915348\
8980296396354631664957800038160752444231095636

126260634903799982426998883769249438937726164968612418267445918044015592302572\
765314448926936351825179154626262136689003428187988602043995138155036994559647\
034405195259106365589252511209131577878686078512149003454533426856730275415212\
029136756754952699931315876283192368790866193740935504112433129730158778429299\
739559427288785157720536753280738173616030556863186896972826494430829581544219\
769729405688321043281793139339465260772696355145473525287497520679930450736787\
848538934993056515378369431111439535380269521469798779146548279747527548771070\
592972159914848436754310408198837128678855570183519183593339049035529293769358\
813626897010116293643774260096538965362740443344868823339127490143146977042321\
299208887244563886974939615259279575620771351267421232523605734728495119123788\
784771070515271442844775785057838001913252279195874596601701188306080352254203\
632135437332643597062650860703703676201949342420699390851952309827953195803874\
326664371815196446835842558053690462999019574392352422369702039851244978682347\
586487255495638427614073077738434503755900471308029123550255942768125260088442\
037115648184273200689831256918332529485926977890725750233589899804638259595987\
301575320444382444716564076472724590492127818050866211209215178315715076849455\
382201817202858609479577476695007918724243399999183969901445509727252375739955\
042580749826130432269367839247327341138848214129846077667143321822205579467829\
263625749366861375022039952933712999848904501768873843063833647665743904357874\
871840906719134043340491026968906971634955795124227703513261607744458102321363\
148865088193711262892221417751718260859642585280388392403248600210002220239005\
817580199900279270842715051663873697840305231954074065554333769599666274813201\
220620028828118804385964601278696290501960349118279815663175904330247198038846\
606418312489361864491511920650986429942539987874548747424114002689217840325135\
739659727189246378115528969157261652234028957806452010751089735729774532699119\
676787158620745437633081395466137717005058381514378591931851299950302706841448\
699240038958461824671415858134667465981296190918244186313991181187165995820934\
595908253543582605389930696078966088386692178815249496256809904649275892504165\
404809127443212630875322802869222948146910187532540460668886750542652232296242\
287192061105277466377205263412643047111273449257342134350269543775820679894408\
759147821148467752469228716461096387419839875755554188389016139573528103746170\
724013305748072638483489055863685030072096397912757448448041609706130699631509\
269415551394642126986447859563819182720459626650137133465517789005845767841349\
856476374963082360602225189086496530894745333268369829757510881487404309373438\
817761682304974568763417710665391114856380437292349668179516168962538647732915\
621912925536493424773973429154894313996040335830088322989523004410917838454957\
569574776243704968685852977472626946565714322811634619243110891916552999868175\
463297150992198055517800381916489029919181613017766224462734704185011036903434\
48828618324179897882792508521675146747239138688

464825682234554602345983542121253750539735689136370824060147292410921443631067\
062603900940126466146048255072771883710048963137266829065258496569505725998867\
470725740315664287253790872025528735317830436254391345135660597532908613084090\
564155386506659048440936933753829814788876534617641055677077276392681486071650\
785923146707220323156601154599479851531254880506063290906454316349699933388821\
931013579085807000856407015419274831102047752881555125235535491802477306377691\
791552119037726595411839018887701173121513746454757022751583221250530978157349\
181251578765459545665081315272209527375698038843084315837319457749929213476285\
218375205697640879448045894615523585867440290586812199557614277807544666441175\
544408281340208342960822747323406332764578192587865010668105492072257965727496\
342513767610319444382191091774360464604900124128312960419515034463678331315827\
181833791959539114719483451805054862426354124228366198471619314000578228845185\
472093718008216361108630832915022284783253137948662757208736610093199770533460\
176884859224200387249729206851766872203212967551190310590742851911603972329595\
991061488381463519700386716665127512725333168066941687977537718522167815870933\
488534031229234422007377980877639313763404838845973645628976080705518769723764\
641821944757541346421376599159749185157083250950836618165478802156411550883754\
799732461788891171637238200383413765649580865395253517468732399109885761159894\
345327582521017935094000446275818113627200563205896020792033778234571682244769\
615073558530427407305984729884261931126364277767698285677102310122073395605380\
680705067934540303569335752885996030662005354510436181657989567354657695265495\
024349985297410061479417731195562460066177467365954144836221961950661358440301\
150456187477579985956456121582394943779794685508150127580790464650431555103522\
555120451504410338678588629710466953924606947544575608673982017340801917619906\
136002560595369722033472710073457382380943447843755697703481663378065684418978\
454071073425647113850890215156717538361164232433488354976746772473051911847842\
870013513003975836412788799030498386332784899159652703333654609340753655383372\
400398905558661011107553564904045491168620719428065336779395812476799581459218\
381752737957729380502702358037715268127401691534252544147396815111878644753470\
810729248923447114734752986314405066215397086237006965083472114141193717554891\
904127281934028741426107452649370308515114018438824640277520492675146624519918\
218683634887286803629627212738830168054334952631940548133920254567845263112992\
424927740812536050724410472177060584627357005945109563434445461046511458590255\
042618212216772624860491100848657112799524109938037634249133967141461649844675\
891913031200301935461783164745843338271713873528533291352316856659316872923002\
638117816730523453705682037087174776217992524107353151270738538453678961314551\
682433724894565795557194800709879867187370053434403298848397388294344396773833\
607746913588815328927562948460991168851016222181042319576385127500778550390027\
0579636977927785766341562350670030153585739484

210578931119060244516773916705163720899203197063263235887593127273881292000457\
564431259756412488937914538175520973218993401183023487397424120719681768256615\
467640953306947311049661392267885207611859824697546173504866372201031418216077\
385375209249651637657769787507744112249236657188002664958121453236771908262624\
789389802655065975959514810028187151426463302430900397739940489739121762996853\
508051463126641312146607698651428742432941264392306149641742001051520717083946\
535624885816693644830077657826949991256528023514866892457395443993970962165539\
151196521355755983730058833442110707563780368922796443619969819316747418077008\
081415359669986099723222486319345774373386461504028274383747143543138673777445\
038817348020785046279931961627118779969570900063112684837958665894477179666974\
488068875023409937445702923099223308750948334802864867303285213981587060142901\
364741600482550241397397588396508275681722011895983482736850595582999359618381\
627206231440158502281491728720106311643144314460438207362291227412867774242041\
713086754630748224758510536558784956806416510779652273986828308804453244585895\
592483791196996089668105897048678020244797367920458217754240106627791971097428\
543005664112323772594545962632224874291023121513772339199003035329191484864984\
666588892423839171521616234109845307811539705390267572553224526057947980321362\
405053551733870881284995502570631355794618287524216667098477216663397887494056\
268140322910573842175780972858930207792939164624861806256298115961408242005924\
843802616303355535038240518068809183807463172825798317008047613351847509528049\
677021923577938398602248389618645979613984465345937478116535011486345008523988\
295194031124059315800935370257118942003958702376749229572771368866603921539375\
473252859187744140647319919894476561671161597723561678989009659886740533946316\
938554059310661923616271279372804379036922539248399660796284346791189745805328\
216574140207448486140021603370308142464677695188224971217450588666853868893478\
398757267713421415703916451774747549642278331078817028934800318440623090839486\
647000120137560145727468988159006620879393957046173247553715379182086829166175\
467510256819200538875236081580084482590441942222399614372516143220355156047561\
250785784338155184822167081207476655205273567724960792577422037770111865061065\
349879209108549538080768321847018036548357595279743750213082790818423815222346\
085675227961411604891496334302180938142883373330569147877912008754534078805173\
852347529340829383610110232381373130091687045909545969246600454535072667329060\
334768996518182534575841576531858324628866351620138657577495235589148725472996\
546291931064467317352416020945136453941108475116163470666180487563428764737392\
892294339100475407868211601010946859426454209342853557913055899280270881771269\
436591599937784589970951500986387905856643441125249410529419017175618812640033\
300991406742265417873218085362919121892248448080193824495047959673397863615772\
168463246756144319288528901958628459034718833740324557629891373203091913664865\
1380091077685372993150162921541204887837963414

190273554777313132775502938471448737927083938263289552519533108146390129180633\
196935716299687082050891581638616355972523909874665210103903023038514892871220\
937068322294025917759494606126975215809071349102581298773112488741744318714267\
495889653115846796516764279266759562881037277813351410399721955372135245897990\
457480585563763135812181995131536885330819814007283369596180225493776107248264\
272437316054556545538108888983826225222411833591252713728896240897437017480011\
295585594491426881756035894768645745343545171053244260654491726578255332227417\
778510169528086568700147563632498439769159221738146610845088143143668186923475\
464379313515942021211723942277439166642788881765884878175502096980794035513417\
927425173903106397980882490228848109131528195600745265209274769390759758856756\
943221399362123639355739701220604603891748647156118978573129430801904361111090\
224600608085447940055189859405031682813117076663021414795787586044371445819749\
830336964189777824679648109068236658988767014714585128645797203647369487945252\
371241271675735628891054785672370816947723406785919810047813303338011627547510\
026266976920506533090899726364619873670866990860900519417671897332432298075627\
348692045277341889775620211004086463303128222645623940361851288478179387707709\
502949318685857202819884312659072301624305548282701285483647569257722557608185\
508393038772776883669446711904364244282544786286286312880165628262647256873973\
351549957360688244987123613055195496340862166192363416079967003631796904515381\
895697028591524712464486374319563372738117297746724209001004097140009605491965\
700905899919406163976871662191441857683720830963184204810047801692534395895198\
955039859572815049763381681018273444636284921650932173114213127325992731989353\
189158054582486635777557875668273771262345124045296863113220655581847677066564\
748857131598923625340052714357486899723460636579537426603016722683411381588042\
545415129001316094431446352477995958721449644132590861152795026187055376259227\
328599894903527419453924720195383510669798742474722462111235449115007389601807\
500182120583369368339008375427127199018743280233505646270801821450854559058152\
397744259235328185609821113658840111059928008472261373153840934259727602775170\
778668276712830106070811611680619701114447826774820590471664972829598886199327\
702592330713780048794332704342071440693002358098687994513987689567264072300920\
606508851824456851932261821735162072150889517215110458327753455808847352690375\
071260271418752965266963291754831242294584029268038016882538465512467653643803\
485617863994259741437465392653563805273636355802955437783482565052613744577367\
451552033570016072021966286048566533028886174313006014074469813217252903708909\
975923514935360561736276826728447363799681367777392841662285784884561560448885\
277969181593110019471962147959208864338104539804814966995320214778504897008437\
769289253719590883448491241949326925410459087822977430315966116804292935633528\
575167850318312589813618975145153550010336567108540472666736055483767245462044\
22310586243979190223170186312517535431069568289

182768997957672024722240181375034574003542043726488763132352065679556950912660\
532057216216787015790345142053348073949951184117318504867502795728085461534277\
715517740235428651479165432447166208451295591007663824350774576754993580630832\
607369613470566852197825123081885981228956569683868470490911907683614951169122\
580827425620443417084684774342925910882803036486921088198219929507965592808505\
369757472758026370571865902830830572046271102651555549040583420200392219133968\
028862269416854493921306699013120561341735608832583294105481724405781339756719\
697247879906296813708631334229820070705013781384910715592397020662982302821836\
306526960513373093577567914560851762585975283228879523743697943601021542082065\
213790968002405620673432849875002444666841912377564078174056788418427865912867\
250807849415899049813421574935523362812299084838101598231949356639655554883062\
932360630530913152738571956228043369043618058619149675912348974968762158650301\
963654522295663502477040847138840938909983577945014366320579057293441642200044\
330821772293640357427396161537721966494568881086182621544879196488856585453000\
131211438128371221013327567694671776438993989636935028975343256770023452628044\
891008129666968192674395125354718580043797554076326971715802745060226844164564\
410544469293525837395060020636691923225683883365330294735005866289649727322857\
463871189096431129055073506347267614899527388429704104975488515141889360193214\
447032768847544871560023660077838237640640112238678769914727602001637572806750\
503777167647455811737656201212764401149653652312978690914362333739073282352668\
259203268131839673630349741347948366460187142615794213483465561870257258677421\
369779109141404688992857717010699533152367217472248795673533138009308013056127\
843817089292803584079006818162633810029874440804961428515220191412068966471998\
427472759601685247185242584455933219736919861495739281130503128662890088027049\
235292223052795137367537909858706331496412216393479233216750455272640160433116\
419559577552811686936800174603939169326608530392080341758704412051624610995255\
736640660051238088431195514036389254293985288699258697525494687542873307578062\
646525923718274961624384156142696868579109297420715334001879761991384804230100\
198667510739301020272161761482607331373985148727833495335126506193127689466013\
151040361693077355122451444648808971328342588652743675337090631272900532897173\
447180922994212282834618388161167514429651898074097165763847330847933575525331\
004554050551317964468031227795648364361058849940016252159861207242315412168942\
766121740929531740596862588072908914738335113872696434346733204848369413450729\
128257245083990950330287652205468900547873676438699932384901075067765461232214\
464713799326252446920784835125707466415824977299167075481144024813913024997320\
929618374558319538301802242948592571727071678541029297434736090647720745435230\
077116824479575217796218028182516140132620508873439341558069606813837346252426\
041632209652440565905557831988729721881966943258070404335505769074845637625792\
60048090353051846151697769314485819353259755909

869397099771193304109531924954662944643484338041423491119000829305289977367684\
308575872894812029760852289169947928709997278330449116335228121505526196218585\
223982769301249247119074897005252054102339461697152784884790808315761045611287\
610665494834646693609584710987937889722994794569158683231594758510362743281825\
288732464961128574668174831283269854285250786763159694031847643918332205064153\
498046711977352778661833668296222980824977296024991990858545677609008524523567\
457710010068855206008281438708356885924876932984611031211770951871878692468601\
785127992999270868620550325610341176263514552454999780839479682528671441063537\
256843195584434109275552560722926902031038165334367417845157032237519022568913\
161299933911010623643955500681848792806565382834966380222532174717876209918884\
163375258415178022931226296325208331335252749032766234899005517411420853619348\
676878485611575503996293926129043804946778396085052736182764559045772586026396\
536733412917389845248455417985001523828197422470928768852411759811933089327163\
898722636677807382617721105444510595390920046743932217869906052389142704129166\
535892182723275119379936361072980767648461331745509071858299669158958070003744\
477971859144035419492200566916051246914281354300205723338498736100686508456035\
981935224855306661395001895602158562946800332766454966088166648969956145870908\
537809715310083312970897359264761860175325699894580350632943090227778646140629\
573413954572975355485830030604704525958652898134861757637414108391700347632082\
936282686863842488469499516804056183623384659400304793415585600069276590331536\
385853716208967667922630448413619848958363834085179541029908115017820207395755\
418892732247777215660965719306008981545024599426900647739483392312254547048299\
570288494671307915977344895907779364268975329140868291363328039175723671517149\
756467006961277281523536678712813006252687305431632632876756222339142006510152\
875511725195400959889910149277352913318529900884495610923680517070515761163987\
521889056938093756821658395714804930497018184492883878738515111143957671409797\
255046357039712912890966586509042815766027584882372089491029730224060263945985\
016186490108843609056707730490965661675076766086423533414810140689729484597960\
708699434217233761247328549225776536456973620266151631428360766163628961952184\
603550126120513118060832107233536714566199173061859414999591342384485055653096\
299885686635766009621530602267730245476965329459770351779119017424855562052625\
737981117266323377533360641183211805077003333015896166689105947046525090681849\
699075760791765894300631344461707433242093185138514667009883670953350755060352\
992833887324362153231752064471933509002760761416206897716478056111120109043887\
696152782649157144291910638311524176715923228906829563811944157132771969778461\
804489101325778411031336782823776060412079267837136055995683419785108912184112\
840216175216019635881599931950550041862036251611129680018658680972446634585838\
492883237626493241082955794500332355308232176988937976223791773944687834047400\
2298535987900171909181549590102072326266231223

173707864667016462309765213154152625574930319203134052961291773480569726784546\
333535400087067971685358924810323469438876332162485576832294627118002165261251\
012584838694743991666063909443488042316018142513942346684141402577738904806160\
196752633123032295145373042431870617955218598404583700151040492559172494957209\
468701509872806029600294713319031271316014554130094214444335187833959296465528\
452373789702401773284380614924688924594488339121567196135450525061667694681826\
310348832656564691024857941719747591317804998416014210892493381857052782172133\
919959392679081874027185135476954451975978887616001160998840748716770480626264\
137219794184257818178171378512233941907301623902577147446243664423437341479710\
676554916815568822137453052236047941311218944455030111092458955758562216299731\
285913917903094246971390753003842140433857283998591302057166115013863154300605\
369448517705800962143873503307525477554652742346996516577981318822626859344726\
243962905331243621967316095987026972903413547511943754436220026352737607056988\
101839181962838300368987448059201006073732688351000087881405308994032340110386\
242943298256114343681586226815657463107763923716348020252744550880604313100667\
375121991319533255890729023877432701992260816967279165129626795322061052925205\
062121471880467825665208184220552674177069116019868869698109574328051379998842\
569588312492707859100824051476487256134685813970629671473582398794946800219813\
541825878817946464526797412034928283740134229077287063420508175656959153502920\
665150326389936677909039673033482372762787719523132977953083269034774614451365\
034845775645801018385460787960048918633550016806779250934961051514991867251800\
153577197026958109462671336341698621167122762219456622267267694993870649180202\
161746996122931873873244951782176577548133526569047261242286393613680884185776\
541459007778779409822847432249520653214433925800727681576042282318789798604359\
974665082783383977883915325250729527920157085166507261176328926945057745418537\
304521068750202795018097660688492189538309655545285437211412213290098244046032\
926935711024785579582905525759154894266517830284289427243014551178760765701807\
171088293083301389505615537822009320535436297584598584007750449870542050429922\
195587991227555612497909269765850894283717361136652816015655405101220417819677\
350386745724829456513039807015944333921354493645680496112333616133886703407596\
549721946271532864058989424933353753776586837531742447506827226655965158182006\
571967381242435765367563770751726158826070599263919263305719642411270796144113\
991795928285165733097662402789024666230073625847845690195528339837853223822656\
834542619755119080807763462099515220402761441296008364724898622992497608979680\
462050643699243045306672650627184844009094091744737210445008546565445915228507\
823143128787639494278386767267882442832741425453653154830068512042721707872215\
644634535168367304424660870130098876721293773248584532901141281748389041484040\
822656557374350679268808535237051129417699633242847697694648321143870765713432\
01447757747890121361090943984379437707643532640

472973449252688792825028561073330175727432409926041250378099321327917515306766\
442996482743174551100106466188567829950742873694152428791945318946107686245971\
920664885123371020049266987350333947897610543642042006056652084881085808370525\
584207281190179166434588378201370408018452306500698293038798140385469988009714\
391638694372857969305906081417313065256693263225936853088181129123952410306440\
628131710186110214166208538197872366310462127020355485561357804710141197751638\
343719687108781943526913642496037395774444599516765192341188409615509902374843\
280111618849581954452810631667751273712778356467642849585364278077826471750800\
453110681099885640668383509788090799131990313412424456031801914679876122131314\
314152301184311909593265254191142427318086756296801365145663958352815071807082\
078942823116495320945719033104821179352639579792599532353321408146972555644733\
890951181530852946772217909506615483925510034661213380148724145305294974198750\
982786259554090529906026065468674061763312799999335194675427639842360541611268\
133532682841996912622314822924610157506216966430298710055797799131779650346045\
926623749063317415749957764025970462954899066300153434643998317887400715582000\
049473934817671962933746267970652516972118760961938559422676590489521935530800\
264480262960500722673355839560666077366679664248303499996660321375088979014650\
871376076683779270387680621944206737715154333324527295120100028177630384400681\
429037062087884289393826323231578034018822408873294609837620857653154329319685\
236310216790335067785419112925463349919268627847943953912523179711159350614482\
076979596391903251970605643893088708223783965346391654456477515905238503351975\
056728755461072401974461462561150369775979576465702098185330606895440711011171\
026510178790074811782603607586441754057768843523210217510063128459552610821802\
112779666015786684241497614455027574420354166821982947943482773681829722499987\
159844363102366258082903525562533010177542084564738824663040665319543997003047\
859889880061034827894763335440997973635806248128106534020666036529190608901673\
905051125670090580562302228719398518779215985848076279939938187820235368183651\
467350522147294795204652759187382859447894083265162669864161657278691821558277\
213628476206307821802011603160798842774563174556758571272415012866655035862928\
701000064739421673572323360073320676019748154736977242688254765213083188293896\
296763447061077840044998767036724376254676175770217090488419436350492017913015\
668707017121643827177857916432728369809183990720533167420672612870289203744292\
435894827140642820470047452469290062816378208484443239087798078350246781762778\
274500261880119343491943525747316603617849096319236999771812993001398852639988\
500289537975857317639356792233560943815476123476590750499548245260877727197930\
028650761175085630706421078445101707501666389079100965270307079513072751138685\
510200732265930242029525224273883639196188517324576557725083979037235830634835\
673531297994350711059374147848735584698565580291008933323974929151141969404186\
6971528016313726584274702410562115863238010606

162010612352700240102081815550842324678788145942563821550126098692202702252138\
691862342302821361489262331998349754501782726394349403510694400553696368374000\
659107984441767711548702847604138529423036845940143463165082753727634405874050\
826365812636102495640493964774847201855326546027125728004769420380875530246198\
892126292825792030687268873117556869977108001816183338809298368660047097716973\
414466476468109700374014598822277114999948030899696296744737842289142347367221\
321505136489307340678795758874638691158258988234938411923298995673849945416136\
726263989504800574713329459283828723131484842649427716433866119166339237563181\
563172239362490270107163404351018629712116366421655791720744437175090393351882\
704624445000829063863176472786527350442995565161557393938884067403668060732595\
181063638106804542763294503817101135851680743696282082770026737474395422600400\
538416671705146205667361931065077010148073597735213648500997623677399842809855\
101419703069715862689340366781140524351948218760609967054906994551404476065972\
862043480703917600385949374193175692193875766482491277430978607156702000913476\
122740172290104182986727353187988887071414374209819867000796215665824600779839\
102563653648270134889266375651779744925245919908686038750710269991116753148903\
097914501813512229211683840878254846854617216959014316574270503281018000290873\
802538769205687573601010016491353081601115410965499708580754188743098043167303\
330225688908462836519319334164238830615496541055194211350537372540629219072040\
293089479757761086243049637366711516315592705076888777369306295389901640143323\
626085641130842888973097782068673826517833654275159572041251940536141850988227\
494979817064655368828529993603711362755581744524479829793419439747218177078958\
827002190445193697403701468720361294815237435007427319435192362006634314960694\
214367249926752539269413731541496823931010956414946274250587120098081260548332\
318971847038569695954225960786815628011027584719881877620101686934981871269876\
464762166696920159156131397972908379974657935887362809361153520991172318576537\
160585175630941014084122737432348379618854854670300694789612523272881523848956\
817235127876272576839490133989167406516072454323265301047008635678229485520969\
130399852482833963710830385135842786096419279235567324439590624303516193383620\
721735602684433440246587565947056015032959918218045349477181395908626644851769\
991857443967855650181783887752345775041185256281557826094302977048230315841165\
109864242108132066958036566552172445992639415947289352854550879477230255447730\
404839431300485481541537899362104761601863616681502986088187355843453748810765\
278825589842491071946156868770682433642200887868859269828913787429985363187083\
201013585485794008693022782326548455549149168646205258208634745884187998038762\
523258843411370452323450881512451147075619328475936543420309475426674435663330\
871021166140325223265539199635935069568501296593491141448173603155499708505350\
512332551450472004848005600374159987268489663418867961957750855036743368586562\
36704004336940676503820307475694321475484561486

385134457133551045464518127457177397751177044294034852863653128513199121955211\
820450113096539196205619257277305459614697086230475705157501066988970740950800\
357372864761499974049758851462334164692145600700737003932930126155187531694945\
862818053981964107850373232808068337933877139350879462468373499474689708786168\
425372882174879782093849485584402558662750403115781428701985761785432784792796\
076381386839083603910336927902910970140716103964463639543033802890124228900843\
986391784777805363147258969504421893669726206349021779197180566053845112822513\
740463921951821439768500953943032424873125787518242574093439264133749094731796\
432008352204355014369510883419779672311918011916843239057196552046399633109147\
087086381289973067781052104904932735601787335062569826750519480295991238866738\
830879307855549861114288794636610072168449764517907861915419624651203554088745\
986976871026841629504823754387674880877877779879368351618971996491884802381820\
580988332442649908126317550514551456502344396988249929176241742187363929874064\
059684173291324387539557150195400846152966362052716757317232403768015531414705\
936000187022646973163019689237246580577455537223605947773350646786553680502426\
860653474109481168573839504744593184241972701049154316132243673602464033895074\
571824491804480224053658128210302447377630713069988087971420561615065265039178\
085266765053202994264032253285617811686464392390536222358332113353135928855690\
273671001214746024263363594441460764745358698692124129432790791583983427151474\
846289657893166756242666004292855824031486707326245564990765977451637747165729\
624517673117752776015078756363045142653410677412710104524842219607510751890693\
797692491380020976733149583440171061966087969788409589118617544368370594209827\
855953690057413238049414863153993152388876251745997304769694789783642778514157\
721595831215065144617881981597290246132819045283948415180582922282898679505440\
936183399489586712118461124704997823136916727069487215764761199476905800993568\
368602252455478797618836127031240226254178646020641289713217616972063013958292\
911391709203133418609982829538536490558257798450347446036960210202806559339669\
004161034504553942674513389287345851388437930501572390260636527188731366088432\
110546284481276379742823054903424273695694675876227556624638330005915105722332\
460819745751503025452058122436838253366797035051420791835638956403807371825414\
886012273652257011197698407792295398671377610907448509400723220359256461762752\
808387214714618970750594286484647246782816479620609224414505290379482224939763\
733283263580798391241018179420523770246719756872181555647901126389439094052284\
361589037608687451890780829387918819621058559957512390238888637192756875960972\
672575536150351415696644165668369738753030636309969972743622873180950766068174\
306535895392809367170203108247215300043827324142831675108913562188246624509439\
658212822958484191353974575069461262385250912742694354972968506970163863138748\
725751794441382328414547229162070137803174307785619168455011918392884664120844\
7230840254957096775994912425429570948983557587

125785563586025336093883891767861810520855489196374758504513997687651159268196\
501756697914720106488738266274647399344457831393760687296114185625248820000924\
708766855275645789838002466208334452828917204679776220170076269202023674472570\
571815312764553648690477360986244966043556217691113080465614796899377088724411\
484918606737403649042138487664159579589925073584878677349518944760445077716072\
082488251698878945285473828682961728411925324336135327019489648286841066664880\
773004156419922216604795917382807690714734891697893554982443062773744066360356\
570604477765703624311733031501648874216904962523955377876458640446420482834375\
069014761485839999735307018673169465026158195137254090411050592410296828018845\
703428996037561654618725878212575894944394089247506693831847488229471545136750\
035154051914034073209703827274165625539946225858004197919833455545366395964877\
732310016942978475492502139731646457356823426430360137277453625084904496470245\
982768895611930712834612719310252194140414831927675627706377549105128859079562\
065640277136069355343968523116369674938906047623751240291616674482680530321138\
873826151886804144606384135388203873001542796390258058270889854611212255824162\
697425499974759246671298906018704700186347772228274724580938539025344042941818\
324082451416228090846422715124431634644120293653564375145575067987493786603533\
543685935437033561760022802496206530196978499804637353382620074419917740752028\
569166701592911734386423948410380655153428499419975518112229315776058110205082\
008514360445173368257576139058498985096428628032656979475418974566823209144263\
936557886195578106481476534958638975044705113362385857607134662975997843886838\
267918058362678322337742771357037532613634449238824528517661286825128982484046\
593816665018988260167148597157093422174430435941659230083155263323591014442713\
549025661325000950641197161428270475310308472185361022854520446804111711814012\
281670724950879325937829024154523799526548636626345026859332830610495806497625\
708068511379000798294141336047048294497202830199581813566097276166090826816860\
399544533067004230658186634754752046104506746462722163315192796618591205665238\
746820349880053123246387997008324981101951382152423697424558535257978373943051\
498758134199248861848347748924543386733971338297332805718304859196701242995017\
706793526614013091955725032813075460264003191014352528635809398806116203954364\
508430865374523430137754693023042909866261492778840362820437396996681198460442\
131017569114268876404056300621531834409094014114840948427471998485126967401320\
692045070057268405135958029519192894237289490862333832471690850804064027859877\
710940666026309636913139121220701014151071431350788280563817020075831412302533\
667646878370444847391298798365723060522065246711072249466436394981676594997690\
896822036501076132401067801925619113757668800911503615186959609062706702723437\
402118169251309604935817073500971789241391577634287704450069672500512075730461\
069503173803320907515812873067958477550163779857048548402051054128366319750705\
53765242817901333642879314538847295501397528131

204257579878843778877208129719419891460276078491727577224953562294860121781784\
283661905561337241684936029215047481395140591444243041780560893240498098731381\
652137768580453958300625827088873795372929058064250427369099531868480996677860\
938206857798406977767642096190422315799463807438684419358378855462621295378801\
374854043928480565723774578037517371661727849241525585822127804836728466226671\
848592110701291361949090141802454307718170871728768039217293901539775926128218\
829544404155312453220803066715319845579727720443440948283321643037762712429053\
124387490282223705816836313011163763358457108016627270099629107988647210404611\
869884606555448217702286970093050332716614966567943823557147997287964820504925\
790846028144529554318204694901342763239389084644067770156326325362238351399749\
427569748235954959777534689763835775757688526265907765097439040375365574063354\
606703794062994140624157401151134513464930300088906482299566582497202101093356\
017584567918087097034412834758085577061285222206703665799995024265013082968062\
704767423524232014477047888319073396282315417655746368827966681683878671329598\
287624052261001991688085044432361230263716271940448674014562498362557502973405\
214289203048230806285739385060849077558709943424780893800639506539282733964563\
032783413306289206164645331842546958628132049589454143280371645998733992520322\
713010578437167539643440021428063430861305720722335729739314444369506614203158\
014243477355090168719086538804101215927965463246878496547261926585935313510510\
809439998214498072303069687476798442487589929845771545571086560324801475326506\
708044242491181354675139759441490234705451739496094093665111471985972086874045\
506102024103870878603289743928573679142887299128872403657798795850835491942461\
587409026398277478119990413437061016942108515804210094669446342213557383404023\
767658722651258508544185378095280948171999557302005459011066791231146957307790\
767767733278186278747398639325477662537807644844760435637350241897869865483517\
445118024687559834944160429730126788774019196246669373808329412132288425187950\
126839118886202933447819543003597702933729757425285846520734978482863890131630\
906856561849688666123340422503448827820426132963998967616251711363510583581330\
179027679247187919615330626575401976839963221766605367637063411517743134022833\
168033856122326831392082027863097198652365014703750643678895862991592612813917\
044475168785234254812304257032956757969080136181377509875513416292457896632348\
019752692565074057314913620939133696493729143048645089172800948181616047514580\
066201877844990821264761431285948663998558833933087440525986166836473119879765\
906248288397026844086360692607930077647064765350006180006626718396324722031010\
760553265554498631419984674452647171444028383943048975942037624086730845262023\
429057555656298899386852537072434177701074240243384413928496036113971933048146\
717766422060488290567283114883588276476513330780368189950686738075418714584551\
650614971388698336224051625808712787425666375852221488014324483705905494747808\
5053705943012427314242511478300042635842843217

854596643253680774795883414155338994432434463331915561721349499058355956627475\
189082742525116207817533094420295366803682267617800099951085344954131260088356\
800952226026810106780160136292020987353526837105690323531370744130182478914529\
872976714341756316626127561591884667178582804075201741355507843892103666152337\
792754213222694680991676537633501797704864842134620628442093531004570459647973\
682669695272656791207536527036873876606642525175972315375833045367995285662325\
084688349893397669522720082812137271360534042227526476171364197398519318034771\
140873434170409538102381693529852696906672125249949834525175096274874480495386\
005555287342693426979213533087752642483856187502182471005061767366372802639875\
947025477175805199033552608095151970007842558063797979846936019004389737190222\
637904795555331205816907239791510240743488273609883528403075923355236329996914\
028624375953458605539085371819341626190054736152888418197628103733489491346314\
316860281573253832252667492904814798441492655601115444920509705309460914242145\
044706489179055685481889131643792938974503512661471183940199928815171582395007\
410365202766150592280299821759485512719279041062385873119470045447209773990177\
451071083041889897839100785879322069221545958985433975094611512806992530466871\
198118772284148404075806489719225823367852863512850789914639138954048139132953\
206456089091143311310297402494795051654974317140435360881441601549146640298250\
770916400065855935668105332799483382048087103856011829787426208279397656008301\
701971959790219180650021590714332253847945163846989198557221820137780340810799\
763900507978515879178230866584882759737781007952513934356535371230145944908132\
455125440649786765793195800799058783633005226174896197057000155396577850493807\
562642128378510706784360802625966221252498468102019796828810591000015056147222\
720677471210585780279197139749780897455917631071722180855051176772150866383264\
023148332783276691465952583727959229727797861209611018720615069196454550302077\
151632565131879911066467424036216605418018757906581961129450424168551510412971\
021516532493519888727432639860910378899344623866373718927817184966117120070118\
842335321703510471418307458885315667108652772091583738338821933628553807080876\
582158244341034996936314116559813336822177370708857558263171061200655852004868\
284127462383162660581431525338995889543389873697105294314826393612820823978876\
371724351727547857484351818245030166692965862713868524207042952483984945450830\
419067447440145006606558715313401477978643246664428893742138782646667293739644\
549330150268778814175304032139599359678915463209009223089599290639333721483692\
900286929402331447785697235471375483217004245741981646923132156066522324435392\
301232053361808956235744044084349915989800326716731822884096917187206716872239\
905229853235372070727020147354506492394842892261071274380026518802682743003703\
959240753735000122282777920827222965805588401464544857351615551610556397738159\
313643551351077879815048994358039912022824797496132446592871062289396193130408\
2449031374306618906412193700874418099618033221

122723473884089144833615270324544465290748752691179395387086858713003891161877\
478811677953834039353577425539582529240678691543470349445160185373094557588125\
603513209195855881508634756725056208719061948546476967454668965842966350566759\
201290617590980440343986075304027025919852011913228938271281965867791016074755\
511408449243018121025271148684614251199965529782179350680400862420701508723235\
912928373724795800228509831186930923545197969150626805989734906267873944560691\
104870940881094197165736064463744140119895532642701989011144317655210207718594\
176151489934143166221504160331288932167446888134618664264869211251962544130715\
800803158540550047094107686631836335033690188793641190637031347397424100702757\
545054080544694477765308846351973783478847169234070004634588901795104047438779\
464810114115440606060847948867134915742158879064392381967675131460181667589648\
526571988069138331048590854197580707082727687879491041599423832931632481364255\
921687809027962610979013329798097059866651757505813904078910188157262030113101\
202637064512669634117651550419014540490855804482174269459914050966501911198109\
352155905597107715560745663510391485742891251836191456539705992826258608909884\
408918278028801000087224176737756326621234737971203408923942810937038217985132\
580084928521434564280951244920185303628896424534550354901570837088645829737710\
492940171901220179564861202523150350712917893969285120238315409934886711319777\
607284572953958778512221499519633171452957291876690906166797534305735222690527\
006428636541571732846173650451408291555306731753804371753220409826171075986233\
632190998228433961725412508532078656835589013211704351167524093354893733825444\
173272361046827165817914958151084806823530428082543728468388514001537615382927\
758522982871809712227292952958804740296704863407408124308627474145556774789063\
687412145013733257943210287128112460308196470590609251109896366798848406966178\
920772326253607304010440877403760285944405808547630926334254161707905027366026\
344535635306180514709761736164223275513657123377407359554404525636187936572793\
256058674523917422845269789539734565845530337930359845555355701563270753033254\
852547493412315248879993845926518835027745038134231185585740897996937994689755\
767946676139960069379078933080378046633797378595309138898437783164895138758392\
632458996848901784462583341749760389335822799679256258382925647307203394030783\
943238363386650140434235034786471421025069233413396526839320314997249651507001\
229680981286327833534141220254134961637227835676368035077525673167479296029505\
070589518555388238900064541051107905772253421913107820090832202602120632328203\
325821638784410881654045917076135291937911400601889796120651153511780651733265\
490866093760151000056745055762976984754979785383867429638848913892686974804481\
005759119679653213139339973565970758215925486892593960150127887979550445272786\
406381555867458901008506868237225488580698259316810768167997631659794675456379\
490866704639427509658955554026593928327100119883805415351614016393078007951151\
94431150811021126768738388123971322088368447746

414096123307635206289211714372625883657082499070937882814007846291139520037876\
238180537322024064841742646671260977654239955259049213755503286163458970375506\
501042214023556568724237615637179491720147024736011376000645695656295189264383\
325417068964948789530240553841234571159149930831267249605070924192324651900316\
875201231362431974146299170265499149375447689474245865331099009063903687799774\
152094587205391176401016485743748064086889606171905702630264536297858279745020\
421219733688224905154277843297935774322991173939608356346461256083791548713313\
182007568124905074351840830159764549314024799866240177945366295778021127284931\
766072387362169344796626186751243970955723243111179521073978989950296811110798\
969248839630150462928148980765138809933110302110023156072594471985303050181947\
731335654246027082835205742189598293206296802439126621361797934642053583582091\
296565207007143800989819584914928240411185535380302464024508561572984690005695\
382275430411337394365976403199963045470774066426967590301921857471633952863376\
737819506355766948218497233627586055919638931444391920092017713816282267070247\
318807973698865381295398469118774430453247487630736705828077651794127038851254\
886870663247789663553967706839168271694803528588939941312913314529853828753160\
145232340245147727991714794642274666441717825860496282985036352104462442409603\
712923803953527589593624852832544592206909753427638615165374008722109755546633\
386460613182293043162017806147651221487721990327783314521866302372741993325505\
644500113323132001139315772809435567397257793621768178617594636566615850155370\
158245215329916667324972757462594293894975979545126624270102875453456699435839\
853473740594456334323402351648365361995021476325879987298723461866993682404927\
154056455039257528800442633594992488497355814610764197782480033220860368396344\
394712658056176226893002706381181224370501746779929361587915707162929718045332\
515501279952280691284759467323835794871554646962857838772541169330951887525108\
982508288559714056950661904688028904539658654676590340389937657895000859090558\
921093989585504141454876375798120633036240852155703687808363116410504317534341\
531591033955621940736003514545468746397816316586453954771174139911784667307689\
879025210842957419682087296665942489579778889548681214480916074821257077008586\
901613054897088619381597870880955514183376101777124097091971798231612135679576\
350232025528250750593249391681451926451631824180181281673299538157553241459739\
696848617855214990463345524408394527004876208783987013656935970720286590432886\
448646790857004379938670504219905786409337274114889276781794655666913359437505\
678698429677467366253809823911589324062499248804818753247904344546869922418603\
883460218593328041041560901408671468190519555461000212410294218511670463168046\
010654901375870461380700972043462528949845770067645032339251674332339663766894\
698262342258653834908764330640207848646702929590811746055339681353126025001688\
966912570127197779533938052148888796722248887073507785374214587601624665683020\
3414712820730489687010111772182315369358654214

625930347963559598946973314162467115508840022035394305141903867112210557306183\
998036551402580316366446868144048540917847248170645701561066502070926154530745\
579563579080889435521242218618548520055865062723277721325913003508543523914583\
279004898817567838531078407394749715113727360770092541088489893401162124467265\
560904032221230308583397109732615103650001119209131273135207838339705450166852\
750667940448724305337724695676778931969478668189189225528245625546669839928848\
281818271709887453467983853165007954826213408301572343422965804589882366918627\
285672865290556694974379064553652375846088208919738605458204096904070006655497\
653460686728420319323118066143145709089742567789956300578787293911024431386309\
855374073299997412605935167264797462881353836037257226320827476783164680027522\
050710285924251325652449110835864735857556915946220928177135702630453430859033\
404303342289412130786218728375309106904249482055860780522987108380386832749578\
114893039842808418212226138240396929140336989136368137333553448167176317792379\
597771863133172605535169040528019616092292038152444329270351297539853481084029\
466991311762097813826172735271923253637830860864435158836471578549091177622129\
642300558624381670403965406081649927057598098682172857783547583524390274014801\
230326853365111818878792166190782544673904186729160390469958871434335455810530\
209976993497547235545979181954570041436827020133417327813109105488255940947961\
740344125366858991328735653822814998700059243462041158323114398156323116481750\
442869016435173299741935659669830820288455615009602698858611829856632181358334\
900816371311454581792702180972559608523073817649484445829558963534831437628543\
323420424362140564243860210354439482124580057805469922013138165258850734510481\
488128445602051368239202841658474604801925031933639322562973503713058000946532\
986751838056436815977698441941793436441356564696438021049968703924527926831782\
291468819377246098288356051408962892181727692073095046489341167113273451017110\
901684004977581862151368258552788487166438824252142161312264858120421952497239\
251187276091713623986688973535465427796293020915645527003036445002966262931908\
986851852812610234196669750771240546633271958867330922737875896498438306850235\
223932388576142559731319493405194084613194117722883268042980347710517067339571\
953850929143236690449233152453129902840556145137276773759841445543068343683508\
181438688034517343895441708242032371065883360425915498009734834978364688363492\
842603669400163377669315737964822994691184732286796191450132955936827973501149\
196751853991924864873893737378150726114875750085479002562382908372072408567149\
417128936867980115428032275388768934628145137219695956936326940699106858173381\
613235285076463155558917115339007156466912486197701576556874783676929406484644\
262884535846924068400322342622508967695695731105881497465215729417573939377408\
835497658188672385457472815612029181649544786542990503423382227648435312863009\
495245005650245961703673282184120340476863994268622765919371773965305832297847\
0086149195811624312600955169750246351941849072+Null

151992755023508379299187024493166783766968345556963894338911165442901183360637\
073867776507307904952740781104334518084443553629270174439186570552699694011860\
697150184233495591561641423310978685732489344885510257424141527626714218749536\
190371425203602027056070234301725722969342311679984825711720252189587901572936\
727110449243723325183415534684593407500656810903686636850452285578579615050007\
145418308807598371784347090790447673081617692811600575603487469186783801360709\
023510402208523877004228643164650264778993797525107776490569162655949527641893\
864291273228850610986140122476979283564394348242615663723810161950659617015025\
565194497231858511119694377937357649789385285505865309399142225626806693850745\
581917564062109643665321923541665670273037390068720663132635045824012424716840\
449518608579813781720310833632346485974459692188826247905101224491282095709158\
245970655982626846382061344445920306623933784222431302484315019817888760823479\
481590420262189060616133339551262895478255496873993770516798893038224890847904\
897502357820258462255022343670874897328658140114031549358893833576066014386126\
870263737760333442627289679396213686955276217607626027434940759238477670562835\
471438820680583757367479379407275525911557705878154417052258982377641258136135\
079537648145536138926324873132968022391298085066397014233258787466354663712368\
031067170782730498726679140154254467045657738728541372844581119508446874462025\
191173613039513423639828466634064334726709616581475300764982832136502306873544\
728980750550324907181972504296780607645287703871189122341624859218474111167380\
186681197417150058866569564208303148911134280706606361643931825109863212755930\
073347848105290661170601048862085451256239045573738736690406328615405082552059\
496957386754053374005175864786070306017027383022756469267310094963165348127924\
316029013025400169637796459698043439682608486506482319403221836709692985359962\
615419413971042337442251822073874366163644821321130865024122956605629116859033\
788234605204056991354088077179982465187033372855346074373552015147195914345800\
332548890663264717980215711098625890910594921867227712473784909028382419269857\
927138504646328135789287706982502874151612721488549186660956378607353486205823\
861474006355159916958085288110682694320557631623632029024502444992274964604102\
214725561984421573412431004622349561301549956053221521078217557574519601486677\
944120612229233345784793134308896151241888278451650568361096007955202152676849\
471996357356775371568231993393891516956039979983496596015124859165454870644141\
485870245035869985646768862486863303562969320359584003426415571803211574171255\
268089565405314029255461025383983075841057362506647921153253827072495703348929\
547614214807632367810916879472712213584437554952749597408002312523702444400104\
066569011197603232856046342927407129860407143594126358803831816929680197601260\
433305838335203842649458037655097600412251055298886564677587098784444080575853\
845495130970997704131157769227991102637916491626920564544868003135783096285147\
01040671958443989189886953648398079114300997420

178600549909303029965402609614279398324086000852086821463379669507741719024430\
666715264412109806068686371801964446166655922730472571339816648836977586709178\
355396356955960001827987590269744558470107322761545975954735012156113827814630\
737586062361929573987261818001727652192643420818413006360723501227717759520395\
769714659118854920565845646597338798679738301663782232397415502418938445548151\
319951748944865242371405696203060791091897334624893592362853758090807060009655\
252399652339653628998795563555171560065028527929514892303349480973430463818939\
499102698590653260868281253136725514990097048846454053246606358030667213527496\
653472266450354028228348520661245194993428417944066335481307423042908050885885\
418776026247243677268921716778786747363017529508938661332509692302139341419112\
323233694430365889213025815441434226221328707724317482037423094175256073036675\
365583457465867774828996527915260497614973342550174377494056920550363059326207\
851981266913072684561952413183068442161531438669589960335735556702017196233506\
025717404124589379697239869059952060637663333675488810932623434663516489196725\
652913245515855581978852546775996291724676073968265996031014379033088722578946\
550982611584615329278367582771320550448032353789710044025804795205092146316217\
452905384868103775070828902895497497825288241632859799623353800542774652648683\
894446736713283960855603498134503750075878212777964434818922483927408745938058\
938630974981568700847148890473726621639805810355600816912234036896676718417245\
351175009259700378469063211022840940837406956044002991581081842715152807767612\
793882691665686995128342911671361383252049238961248228182203885083910895041242\
457857320140917907709852795039728775998638238494555594738390374988094794203799\
919969062444233922536958868928633483050918548761731856528988901303703555227650\
620503016727738767597333390204603495827960378224926142615044644384636432390368\
413605294182328291576024561007090992515866253506711751630573312358284329948279\
417785075278321170723044484732495022629718369371587801841800554562579074033529\
706109962766379610995445163901535474754964105755206545571342376311562067277520\
039199584512955265927286443906907250532756001352449356087076051523665264631182\
118968159342156883070562657809931012871994230272116438351124627577150131418682\
092398475012374420161533267070639692845304974043824182287954290476912959857382\
128474698472896768512968109147831851634491649199556348129127363357646103964361\
539446785678659627820741994365651089534467499187683871725399716430370587180806\
388605148757286156472175834631816101758268958587329490058385773259782430396963\
575836563256821763650689301781280939115194332300751845949449831526124662749607\
403853842162425257874846692267033437872279745661889101959309175551995502222184\
026946012293075173725350779357796867725640817128364538895545720105250357762846\
319681604728828931085279499153197977319596565517488617550502870436121622890794\
191702733167612265657662593165327221402744099541172253122115073801434203376831\
77133909760335365081030796006044029402602204606

570944186124611947925445455393500601718128416823361584635876292320748550585607\
661238336150630002924559041224625862027139534787105714756073474723891720533976\
210216838551577423697858225094970975060288470938831281010816271145262314090291\
828702626132331156154614931814918323357884376428146599559318147684585922488265\
737538689551857612619192515634508832504894107135166991848726712170366889055523\
680257588799002539520298211344123939513759623050335448236535080988452460198585\
513446171335496557218416302599974655887527804124131024045466366949699082221986\
759943307062850870249703208738326049059314365895399295828142568098807438335060\
349004729333677750549266866669274755797590792155825969172042562229754286150564\
909460107118267882714912001777300633509167062963651023990760980556875253740928\
846545152469048265808686225180778863226363443136913978844182450213621851485440\
070698927445670256027586708922174175438283048694441037202242344766525667010658\
616633066686264088745335570746065393796283980118997681654290610874030428701556\
278234654445183762764128002065710951847999672699698144015178423089545150087821\
871303156088809490169543840962761146116110990817150920468172582630711114983470\
128116338643231968833918057984832325302039120626525452346288122187644006867647\
472996910724608738893754556588444508611976370166635943031153298506336571267618\
339332831396897223037728913187530085173890032514646093557460346966162095493316\
057786042965741240397525027071418001373464119942930625261003048576342924067130\
098705674706390966869263939229994556381250854707513185454911223249605282896278\
461350133281899245641758335633216649612447635555162837387488224437548190589146\
510213497873214215440468812017094124576814861739182630015626067990481628492778\
760933484159673677703733832560662805883328658328572660335853639456405630317513\
971004646499486286400459795165461900713428399705851042486504495118212802372892\
465899091824347293181920239882019944401634034061113663834296939103342350691384\
992821027137415428654342603194577569655176505102470612475745907660960793137877\
809272690348289639619937414676717861860686536313049633110059668201130007713054\
800787453831078247904859405619704373606886144700320695201277403259838607304311\
823210920517820461551327628157665615282809588126591113140970822245338773213168\
752410405859916405562490902854992157454637038132976983220601105384060464828022\
335799423647480153876465767935035887744053656791501744171384793359340099438120\
405591118864818261590742349051389727404000775437905119584502651210052358598449\
779263776017401505237322966641833711925994030020730651826523271973561811562391\
697278430995291674248350941414736114735672897212870614465465958187602161595486\
342228802170187478300349063646822735668254858839472309599344523133244223991596\
628335093203560752480411941346047047359904592430845971081051502672393758556559\
246323773502287376300587157539585356465812784957606501811783545503553985675738\
662334712678899581224906132980720253440681950952245130902220317078443231889034\
1473065874945719157366709627475947899775671054

121721634608735633708410802314890406965860844570230074825926404360129051790156\
771545968386709857471570076314557562449920742816937604787515271931124835548070\
321682965887265528340061620468624876090888571061502296112912316684769256536423\
019800072954315989881334304237425942460882203222407217723266176934255813853378\
350931607737626098825747379430558183899640151780880099166874098727810644876271\
965236515931638731783596497259208778313570449521256502735236432850370057042109\
993646612576330171911423666784212760564152663183746194600242092242363058496127\
387586558276081509298023940347765967387268116358087218266054436819836406174482\
156311721089322274977053351522733402482408775247825086499235311530450367792082\
254077996774248471711419162793578980556920867328913172195276472904669101354026\
557259786189192743608618367502658351509178404736012059594435690402880488387370\
952411210333660621934979812521691840368460758202799918940503410883411103156180\
467892798564560320647669471996532206323315930687085774832150821072774866901200\
663409999816407572124006324846595204281606632333441249729634574037220896719199\
321255807085403824236399262852101468362802992520438459916346116462827831486389\
580924830489128745157359255665835993491914071327219673141595696586085599931471\
190785938498678368168447947729260399502342974172624581112977508251165984222175\
227409399381416960360741935886854014724720302423992996597981789472169554459544\
379547210084495449213141525667998610064338613944572610645019726993928918701931\
672997064892526537513481558657459424137072724145169858619631109171871367771489\
420817816369968185390444156269291765525022915623712764294218324371541110224546\
534215527250022803564749513175863317121102380625631403426836230790141574140509\
985876679072172735424983600303436894250227976942340548332029802211045159565680\
626300657978412152032121140181162053075369599411450381491651802916998387434641\
623088477833943151461882712591252517034833930618681685461267303572097135687399\
407723815780166128398098276783115109905719310294154596636234611455378543935071\
558331429348404764782750009795900171982872529914649936799128132495994906710164\
856828214086755156844394463623954154868568072093555361251126586666608299159478\
487154225970954968329678826413937147753683633913773641187830285927921878401075\
599044984827449820450500658763083671793905712094303230807124095175388051697161\
796447966679847013467313822584960056160378833134477297175072407655610794188528\
623741393766912143502896477751127544269190722823847986688423076756022891391463\
186647656942194776261275204585647043572199064379418778574729069030947859592281\
071596212377034314566794925993703130366934069368800457845287461358870111649114\
564449470971545938510039342456202635052146343399004020944814475038123545563370\
673090349241938071729303259686534338605251367950244753852527458765072334543024\
198706858161420570716886083452105404963863534247343852011708180288038315988176\
448852628576891895020697020695903114460723586980732187438870287951272819260089\
38043324138795617303861381991150000586186305304

191878406900775584736148765340715613766999668352535593729736683850122762484010\
220621176376301469689736815289593594540543223805235717848117122002727003404908\
487020429167151176971778124164890480785802266174965102219619122940203542377225\
871399749280515119356370857880730199959840455741882084763245296561355632195892\
695462405786502503317309701404550643001611531704589651578944393813387031236369\
419872944406759105147474637940671231788648281446113326629065010859476047579520\
712958679539325802476640451062490783226195388500870560685561443526279505070693\
154359874353984455390907499681691672408475671105399030002802776519005813061778\
461042621286110777821780200248258866284251932339786775760963177138603161615033\
266658286595113744918838537236928064406032403406122638684551308614756771257491\
774091037459381739080339368104356523807379807129517815489526626271797921969455\
880408095608383140238182703010070144532574499234456175556541461358290934821792\
436265771475486236142141953993591806517859831009262694722279170906074894027707\
930586589214703608051182629491508885156758836805195754063197575982262070441485\
516874426394050526045599643159073843231780518713488395915215630829175778727999\
275450397249122601026367644040753731142235599586488331179141529459446493058956\
811249947030028718937851579716270017577651318938615125921897259525075836884918\
443856508688059624600856902637495220156935992996448846735987058350010672963246\
008467145027797814529777473250587011217988093355193336303969591632297708947579\
329165575191871317252809373105854732542683403010604964930313194413852446481994\
306919092429925832934920223017213558360660566994488399728184504994736672630144\
364377349743335197055406152506670745933825404921144925865561396757990036967972\
601210422700064108467012626841546742742653002589478245570311027061336054480462\
112208759777434679378861849784323530319940532482616341371941297640198745654131\
552297101845728540681518244768621189647873860463634374674385137607948592098258\
980149791344078846909689140619897301161390012060118327147130110800044781229802\
536774554852012533495378734419935236023467340602243901533447515118287082844618\
570689227585179380069941168365755274490802092361016782263952018927553826355480\
824744145411979808958140875787234718690627458957538188825439687047897121880610\
518360809393453027528734533380318991122958344561762691081888380212529153157239\
693098114597966965574467260748424165855257391307080010423751417404129580120548\
124862181161769023223919006746030003675615182147904303918829750665306377990459\
114343430999191538684493239120111316792613743758705457263884493578187509130626\
332517176990668505657876354610713337118542459589060322591130930885525028676607\
161294454408183674285433720295993069147472605870198252190760530219528934263524\
565856634858980369270516216747278052964774561831214346005854068141582562619853\
795180242248410193256646987460407966198547807649764448377094153798712602003382\
464905555872680525930250680595132739074592288206408873077655968700559053388857\
29363159400299408980758073616482758355870435749

144071786591236130405364935491141715791647100169549981373846100963198364964585\
791757334635906251696406394700648426358738408711232191702663134080882399322193\
575987148654674259768261036207589525844951911449683523003693565796043101142643\
103416048798228292664562381373545349719475241690898157710608117971192854748884\
050455261916538942456144565759910927894384055614573103363068311180354574905826\
589188789538807234077888537385480487728674737172939020338476943165795190111277\
587667447197566427114105901307144733530836886239676643629747228368496752006232\
990154569736162790389436719303085482084510794495862795178806014367536598431875\
071386132399054406080875174993592502158929889587156673087190521541788694148918\
689203972071148564905512193537860258526486980269892220787037534358618342232477\
420228613683444492671459543824243384534896852272884333689864089276929096903861\
564123834248206796240149498543523869064251547509306901974152461104979752601616\
476256990214404228799452124978516348936029126627769409287515250968624547668657\
181250806620891149731562220819273426711293514132891558447979987829437954400044\
157647987553163264409294618637556715201551045356519649926130491597406830031745\
141092505845106540520037511249994827909878391867238988743104816618362344126048\
353046311987314802694106751404850381384504607763017633693917569704405480317595\
656843664165153484735905638606430681699951611362873750800784349420215057727912\
944856076474580299770232518827830510454653070237638902296883726260779273866277\
172753802244066826867525819956690513698566037992763968922029512231241791177897\
256088620546349627578031663913208608429052353233324138343456419945874621104797\
334379110158549378674302939973246456669073360527233669310257400227880131857879\
082544247713504820605403624674302518753864106166293383964258865951735328087079\
852067168451087003100699348576254236910573758211416571558959473171150712772834\
443781949052856783404250077309819618136617278948041890688355702284454003552042\
858671997179365363408358311622757543916223598247554917270317312578928189453170\
215568878149242504618779747391396253230441885769756724498775375396395656627286\
290952768644752265722528784785971542682411743077552118834084708738300941264094\
980272044315904214511303538222910601761498686067214611275044260618349538213307\
063055699117152147842207185850508116046094593790521723620221402371751081081568\
068243640107305024660355857805041002177311995250853029334363832331269428672998\
814883687044836727498992644274518653805391861342126538637177716006058358988573\
730873249074874563015551382434534754191731375709524772535617297672123844689097\
602680954945234831837068956398996892356140748436200251627160957742850672111162\
216884889857582501044892707878018076672959817233393925653608832439274136811146\
657367970941833027814368003757421148467782305453712627245391635782358447453095\
457036214506822978683530438800176196053458285228036571557041673545480739125685\
312973336412391318094155722774312810216647403727579852520393054214028409058426\
86635048717054369084533807832447095991262077497

124583003570599156956035850344266873156552520588673455040278060967850973293361\
412840221722079345425621813880794918127371679797833872696326025090411870914707\
470515588622730956719156187602584466949458455613885233416813955590339224673643\
730257870925286655075258084674250282830481006849462214618194739518209926899352\
626451159704213522674940626370679860247092750112006730745925526573851672988980\
418434703708322572141153309176749209222593203171866626499995497670341728214986\
477105900364959032444278980569037010399296370968317436162851299815044379251752\
550040231144827755954807513427944287017695136775581167247445263985948244059797\
114974963857595440632132001662757797684972900282176553694922386998146034580559\
155186751095104875044422922298105769951561035864284917048048588402564928918974\
190576478454837548473163038137507541219923264010535916095197685397291636839919\
354429233685679626334030252916345168380539901637323773053120227615636681375933\
724270665784178324187521019809258280763713470819487205031163534889871060646048\
973662551827135522923736279192309770849638570654715999962505770489238208476866\
663529976365378242142864482644068830138858330256842134135477341334028990573631\
125801814422314003094019206827649030997680870893072640577778568246455638024031\
721856284274458497089216229132855525069246960161386197063693852642954358232804\
361826273386254991936572682013140909094871367896166660471891857061241471880760\
312851553985680586235759140956685324083813430504610268269128576179326005194401\
089720558642478100830436364842697570179838954350487680984198664455303287236810\
665753212878958164576032479076020202967397074634604446721812383686862714083669\
674966850141268799210764423992308717106735706144607781147380879059223130861638\
193405196534545760122105760724714628181401016836657975786848907731856373801160\
625074958329773934378839850776058409701729195658851688355719985671101694208960\
367391490304730374008082290016575640069087485059941296575955880743795873866964\
175519401382994623304747724758219913889524857451961481112242332102062925515507\
033348456214896659666641198960228643813603611606035694328543519051139739102355\
620890305932232468243370394458328021431703782076982763316635128942887049249141\
770670540336460312600825405161999999205616654031611855238259960683054409987046\
442125694896618334042392387547312928315606657012261437577061316284613749849848\
812079459453865788805717567800080707889718339754594020575270862403861129981191\
506691872452249986174752314966557719246917993711545641019814169869499427873563\
466482249695968131571314570213428207955116325619334567905816053238604870201925\
294377290911197903743444343535952596988267526804540499111094293200282223981909\
132159855754072319919844070402871763797295220758833933975836871203874487934293\
026190640764125862989544525663194679546977719375539740102548027262297136896596\
930324295911125210111041331757343723033015728668304009867575250269925656861067\
499916539641139942040115555103955024240759552591300389695261570607618198593942\
4175191635610373290945446023119072514032997475

448519420897053428295712689277689356512953465097641095136596986498928322217246\
810702595235882819135236778034574180487980686732620020047386432385627342781509\
116509865931716520717965993364535233192434593739531716452957897076844328200013\
570741466563900944382632619033354355610245522633987393278763453613219647702838\
290471607664376361265180250139499786008389562462778953316989734804267568299778\
641313149316843335843723716251211822310932132976862533321624051918761636628659\
441752201618736155845148868432813152436802554090031553961018679900998202788615\
145815447287652619445023613786723834567549743929690253780113627093045251488672\
967122173809612704699592553112075278560738105119692935522929377397972107457463\
229666219107628459119292862422279255167836822934682972815168037823131531181275\
481931879153006613151197411549288385736420832289212420350396045063918483488854\
437951216624187113784798474282074246219761392779917024993312327255155747193816\
260496068438875542857338923115066341091749944863391247381818701616472745600401\
824003083918662180817403856206094544587541292403133055048024976976170358407646\
898486338500751047143239184079899651590449494381565766508681425398535895900728\
507991024965032483631587516646927580553541477032361027287798847062300820581716\
673665303697393243827234872582810458071573182970305103592459874561767721922753\
135442135841298291708605132247052462643374117637191054984651478828885729178920\
603089875023912355512555951802630773013467181575160055383026199161653464090123\
038784187541267876240129612784084509944146235903174755593790828516899927399537\
028060603480827624989234188658504449396213946715948213547437393524424015908800\
836017784984911265114544684505952441554854842819005522009540807320816508573506\
719338768953367394442683611381132281009156822410343066767475158582082063699859\
244629141382532180798789081322220484620085232137628647499570773743974997565553\
492030954901350364896596833154394901484452051810332779559395653159797965237334\
098150174363335765097365291014136284816662027268338142198783036724114014014719\
995972531500661240264591115527477753566248656457045121317797877661159329238135\
524522110776160040238665801123067022210583965001889250096842744077233418086387\
151577527685698221125632499867834343834855418441967867911789967229918500439001\
465005996141257929178578210971311777158910636404899475294347284573661378930439\
869204769745203708586610168457495809590328388177177163214996052269448263021017\
997098957413865379031135849484308214653817313344267440894855484938421644690786\
874582147254668506218516859445276322274851787778350218463573855496376440444145\
510405679673845451369983556957215452934426433377637628212384051681576611418945\
368435185775372025721502717079372119355589665673530926348881242123151029143786\
340812745057327507889675404758845257395837943959476095358946796748170911211765\
164965365341187564439447846127786830922144154761398896069750437401349091043983\
379135366265220107136932068244906054761300860210805708773184686431425981837056\
7966466880801045846567513734340217434704579400

151680885677429803711279213090619700843857293550023826590674686699709058318260\
100266410012919603342173146250686331120408337241370473707013901087301981374084\
420386203879733753569800070401863448693306058037269925944114593677983574360939\
422251582030109753074730904746301836059408918762322337392851641070155567496766\
903296978507992513046588330243199338693605795644577167083608271322314581213721\
548863798248435782715662006868212462330402272964981575446630267892934586543699\
817808566355120876839043152320417187296486251149023726216225688800338308471907\
036032846563727815276950783481568578419793124578679940948927043445823594809034\
130219038117975824911505238137469720284571131188344666455362164042649668898281\
232215221122833420786742065443654302154629228000772214503313465682640948094998\
092059394644848943958267029232107698810952347752634004730481339447615680430339\
535651323884459990998916057229773540256568946803051908094061165394840382415515\
082813232943199254579120826038802477495874268333989854444980633978491241571180\
737318376942857530697866931471967309510515243714859877768091994071071607829686\
488542692159596884753578370121208309203193718696830670097648743039124174520675\
721996751618991286655834797377130596995696837386566343108223253576586819247674\
987898826772205093325717973634607738593346725369172868388975164565688724758525\
299778235190251982549323972215686086811625789541206162854136388502323307039043\
974655828417317248394666251545103916916750628722655942996178155580645981236201\
453178745745593242151692857896521403398544795419756020022298181824519821368364\
166514249593925226438321644210658271837591584253035698644539410276390897197648\
545810679861784579797753643405697281711383338018499347550186069675551557500946\
882802581948156423557283366061255323961616067936753261136332273142092834405044\
542539782940359525548208874089342901549447368241293990772474994952796292351489\
036256249888872044665239398075536237245022964971739058740509481869432322419723\
950096059189839224682031597044776980839359679121700822358553219177171367249748\
557206272387106407156582619662216215167693625056068281349816328314071702144001\
906158088825935455137802171205670169981047946516971125330467993181427449871192\
697164018946402653171529954875526999988530490222813452265955356069356380144192\
795602022250130854110698205924305755159406074266873046844670917646452305469997\
423111201138731979346293958944136418391528556055319647160837921525579308859747\
010712502495028428056924316169219803244445695419801440871749100655022997174073\
805933814712618873860022369708188474350220163214771458836488471839448487303884\
131992250224897962516061243196072958020406283282373966631806006459254389298546\
149255428690997620578341020674343884804356164063952344552234807879979218969253\
118423945845345971132290721234690530919597667306079250118476919692683475071145\
603253528609005469763652159774385823788141882492460632576374500502615108019321\
149312699912014299521308265683892686649667533786216918130251972551710114900946\
53307876985801393314326378091825838816486427533

894603392043648019016133543086920892037989221322626871806446365173819195940266\
895719509311573349693903208365907130676950499500082762721548536783942597895312\
391407989624026598471117213968132378719422749161464068366629811716599400628941\
713218430017814731105209320555630712714832990014055540262163830566859725007224\
919953613077960467227624649746594809764370716209366011019618288461999724344908\
363129964508257249742170552734179033403726596837473845098398520709823038226241\
632047005263586818163059379856138533269174192960480993943743927709137297817362\
713451323068808634856303397793906717801612314552228761524017348268329542932400\
901897948854702540373414443243517339802304963250801351065747357105973339003510\
363750130399633556101777439171284463804697494699681603389306863003550932672602\
575269277417301560466301645279440049077484855776906421224119903699498555850278\
483150007387202735657158115093079733604924510587472941462354413843771050654209\
452659848341647235686768407809036297602394803271474467965394333354269367850881\
941540182333918568470552803397036002730100316723067448491723258093428315456174\
898315359094783356685959507789804927393910425522295131502411862004401854350829\
500223241883151988590719107742726382226219688812844283536562604742241289593916\
737677719400749801964771193341989918102160297185875736579450996172391422082537\
023445869816929300936140622964022941093361426532515911517777840160171795728312\
700142817617819300438505289877209649939174840112372087691274521548855171222646\
677337107856283608948191520526812734042626186700086769528248425005611024059188\
705639000523604959805738222197139548759063061542550292741204654688580769245541\
168028308165769103140144816624335715737205951299700542514764760455141677500046\
684752542425305122954235523365910371570717598355534633682533509094710215038394\
082130730320784118872180468897603849122205249152451177412985250551066608968468\
289546270980726571215725447755807737954534740177172937426892927686684458896794\
900866689324519379033812856685559583752194748549566810160573770098868236460743\
404788078295532629546223225260675307924142153794171676236004531409575219354444\
207590998694094449024103222401698704857191268745393771386367302891919464462107\
294306240551079191887894755314962750139284378478521783470194348436257555105051\
120713666310400215015695161240443570561873348779625018874633437090666227917580\
086984046425182262681644983297949311132937562773953653049864582155586117477345\
848590149392932656359856425873511176150054736577853771691323098280627796143291\
636875372019908034410991893422061276150047196764929069504315311847987623411944\
342556371285387029892700049222063543635292270615422882703609991892181333854232\
231674642269431775703994002663210576999908292803752751373974883770299883474826\
693540023783399446170700802446638441908268290104162426216137072616574057261835\
207021769382462585933943421663864542143614835023738739371793052906850355285691\
181273085735899557196189529515071678005980671446261055075525918447459362016971\
6085237845330961542187481059777900404303873070

156316790206199973641990677245143180255403222935611022592642996574242919671815\
735371534964943933073554364807524277476234791383073446703951783821478775199771\
341649535347830836879484791214474535929765576869393822109130254809715605700908\
063147187267977490576576491191559839580271250180207472764589074773181230355430\
946977109387101278146106453100552219439567132375755987778262225081365661559790\
202727519776011415900981185075577693003253267616434456441056886834044961013843\
582020763554205132373434161857289995659610555985739373832921884176793254694890\
311635102205982782370332606846087484322494303228174013591060678239635072531892\
325322037158710196905993070941216750690089675983098660774559220138914313461931\
495961306834937031672292986234421972577842849389799671341648546852978404035744\
794527547696378250536148548829958069295405728583004949937958810087294559933121\
484219091473013272496848827000177206952355563272422766599626550031364298645140\
285372583951184315902187018711647228817809983037578076176404218449254498743140\
077747758222485046516637518614555190709206239313249376926793705178302142412740\
785435308897298315962445298353923399104646894558298374998718423840509520435896\
954917707060671284848147634265590073067052244715816238331068109011716274720503\
650828085340274852398445983360863187127037872643305903921869387998813907955154\
220104987532900047359561992384801840177286086893737059213021334439607260422566\
440154028311707129855896126926962960078544438915907550456650033748086495614829\
822675073803617953021243672662979767287596027249488808924695907952957128734217\
717417624593280603048407264853138969845062781429343151958820145507035445802655\
657055650073737806723454091966359311010709929156336613399958488417536494157176\
404732845142469509915599501723789787099858953258170838455640523608163880511758\
163745069238341238395569684244999572733309249444271900965503770310008595813577\
719129384353931950609610357350551464879917538575116070526517383635241353432450\
922540687576765722769769000978587646077797497524736974613611310075776543899141\
955659652770679061517842889868589194271697945294874757364255203353478667115775\
880353712482297229218930425168634224644470844962826246346716161799814293530933\
575537731588851387074700367776432786117676020654149120644181188384237498664033\
626005203630303734055944201143935158090205283347760872468592647814133996145492\
217821559265519138556740341012749015755776893480118511678953516805890605214193\
935536263236806297746946439124112768439906592109654639652053607414262368160734\
034327466331180740369008792785621380573723208710575568989759792388027934173515\
711373444593579737670960489015744487596342595845807986150547025076087237061113\
788104678476745337526210684653682762509381063143858919737902644605804557381526\
253451511148503485763486309539574526042950208482993427036982324463337625728693\
893676387009584124262686542484996418530561214982698856543271162384029539758367\
888607297547751375276829212272095928392618236410418096124531722082321654403291\
60325603696464075078134095979366048051894034189

137728614004970116216903727113184782924707941525540813542044014212700889751927\
359910652948565794514261697787519430881120102055047653866588874438262545059533\
154432944582023152111918415612632754812669120420442973520045524246710628634247\
401278781662409999365007616660149857840892775053063909548944090368054964678472\
328031165383682068066316779478119321390758529991906622936956564806477213741753\
735812417706514838335904102138585455685622038684624449916700526695689807579346\
119896028677683299556115729565178625657048899256403230525063430574804992554897\
246405187319892052708022011415241818871317604660106830373375400244039790003708\
776159914485949402894989264997466245275905961012897945338096620509735141519585\
985801769194926264915215733793117358566965843539515869110955494278915696680315\
332267810466696175374825323018708934744016905565069209232869614946201960160461\
357564335013586711870179067872681374878355441300334794225536228689826843175362\
237123294822166950173650546861849324429881445599319373126610350816947845611159\
794789730270636242881013483156887996762003640791774610115651376303408858482944\
639405672435935354227539314580635793882086027640382042174220006599941412796086\
975344842521662749063585836138642073503305747263511854536014030630391454828519\
658588577649720713855905574059445067565441784523667197149938303059173424169433\
887135813540363261464359160984038964204055801596424194779666328918628486157555\
373309981635403074759850937644886335781317790085610201048240247703482210794204\
578829207406411612433457765933626722442011287319639909356908605567498860310023\
167677460634569148655899185103148029417275935367730263171534959756831130171895\
485849636209233718111627455909068975439462069735422716520855634296563783247755\
417398587562318000242224438213290139286250387690154634226514239880765598822647\
218432393636189290583998099872065660078314239645970336603117332085665438429543\
229154709085774323598920571996401297690352583097548797831997804274992125054138\
892101147915563840232803365264067846168986654972809556942805131278692054799739\
028246244743428667319321947838933041752467367135472377123517959706371449542153\
875599727401801810595590304768660721322742232790846608628541948185646677022143\
888000348259639876214313429163587977570652727083710975104587221179834257935756\
657114353584320146649794680846328850310566180847506175188785625295127602227442\
698640972280091088444666238151869409140033025519695846121286013462119953033760\
672321061041286507867815795108038158152716083032786035321362859697868565301686\
781409600100659192076391882211041616193236694461008218074096599212468781542645\
491974480212623356337629436583353470487351600394669101795718314958436654915755\
535494772010633354057051975717219627678114542517006790951282418917035020044534\
728153392722787248575230004705639647406098400118044325938768072847988869616409\
673742384142477029520155134177914289925672927620759430593901393781723408204234\
286409446689134823023314460040778737181866898581193270099003816808723741575866\
84531172327512292353099403046249705206999900996

102863240072981930254970980952082261795992836656623546835975983930323922377296\
090751451608229235615066986987141095750804041915541170029562005075193583976651\
724010882836418701493404719632342809450544171624933897773010973083549496550148\
309376923933124984586849216273943095320304303389216172965161501314694133280810\
242061662605885895428587285954576942668003967997382058792995839309979330127278\
127920948479730975296543722476349378112058232021763548983183165320943044171099\
730669987900875520560671590668982346088321803562855223361022486567348065024246\
186759057775912286443192985316880421532351481462616482862544732537420646092834\
084270697996126515584273545600607404700783652049380780799215200880821285340748\
462787854123531327505466750412282057506566779619247800732844082001937162549265\
746788914225835908681627408498301130500763721659766284224249244221711180330753\
760230283572368142119720714955160770596468995355428789623153516391326423549071\
777080806568836389608469346238897424546535666838586912116114277806546447848345\
519710054020869870499650928085595405627206903100587025204103899731491423621432\
188324289395377493249365417996280005034798197020102367869799483870897991215216\
945899406483265706500812394222091011362228167935765485809516748896653302250301\
390193751898278683053462925998937598342785900758347936467650363805973047490720\
611786700618786676548922246849313646827424433287808920590259549166807088922495\
587179527130922994946666162094031186817885362348544038593393225322595724852229\
276483951722038535092437566328173558045529182324189162679157522020077287679578\
907177545980340739913667497492883787553355096059926423968382809912299393232491\
728321219362170085951171482999953650234156374188766652203718520140714182077311\
433715969149561296613691515069856392687279432620519245159576342479010802116820\
997111540222974507457013549647954514784372118131388592059695898017859789646813\
903559069909996970421834518550369563742723030800958924683928048926180654367298\
228981308678122417104479348648766957901267197887721535270860960033837550390364\
512293643808498090344097054403599616019418883875927549090096173890283849479418\
769540508447394404605240687738842546572729133801793153060056788280837621472226\
935870553514147016311733562634019638660804611630046704920719260290303070123716\
869373621832394977951295097315746949858098538949797501925109339770663134218578\
524661471743471609255537472499463587808478461073128799386737481953222007561944\
777548431246105519366679896462614626103623060925225419344497139380197556438087\
281821916332624004139750960940845533466817015940273348496480412300277089593271\
048344125170072832894391052565974337182132060911595256176569448102409999766494\
268898280612342234092929905386214549824293500517055744083246340963786235712300\
167162067766833412773608613415896406028636290710129807235779369478512815291263\
299520345231937147355110072497145970526230464477175385296605038883891926340584\
911618127732246673375137816733311908454160364467500133958986900011269159488227\
12365559731574226116433755606871118035300751253

136507249985757781657740214482740369956814201500325653858665672803217827225537\
941646526456585473415677826841629291369593926995112206473200481486421886553732\
892482694152469729882827619864804863199668317680395217101519957505017455105435\
657935740181764015214423232640292909408184562242599558789443714669946713879621\
443125720732836111797236667076568906375918804783500659010276219766090631821073\
465318453789245724224587164023129828160680967925678527261504584000414940155760\
116532477041491674144050476671631689308959450794314648185976510049670038227278\
633564414901301733341421986556038388960942465529454063197542139746642561020035\
786657996810038194204671301990391927388709228211361812543568019889782124715432\
106988958400141193130677650857888535508531951556478534446047281106094494737288\
917779703912270434796405807213323078326022197209821817278059648133650690579618\
845688349524917533383548525446662740227061249815465412469828580578386004595340\
966227866096939583122012169611314341267190199130181409831885577118584827308319\
028144642110352757921849818201838879226327310971960463088819826404016359113688\
788236608144527796657949199586620826506285061367270965270232996475588654020351\
110351493708898586601031293880045157768642471716394814313974254087129068320829\
149273391975129056183243057062927192594793243420153188167448390621313961159251\
305741212296820560094728261027328368381882581670430700832706877676694895468758\
723277277281572277398793988590565662357490282246839979130116012983140154537061\
924621384205650552021854003264439927900240199060617484423080203329865872660423\
211784146558431951734985626548397453420778249426467589873414516560378409192785\
961192942969278633822492730436396865563262161549583751266534130846110751259064\
217732355617407482036393046726963405101407614884277350294240698253900097409589\
125341900775901334247169278845595817257746526747114896211222102974193030850000\
459125031353469382230351057637141317753547284752926092388295116104480759506986\
336527810894596630112261947791372938240720476338207683770571370089640553014688\
171455680262567431509389866617848737297088198533617995523744221616839313250644\
248799348477628303084094588925703545469600299134878508083094739582477720885233\
233392801692739317682470054987558421745576093405737214417738000659882950122047\
204693670714882211346424716345802819404981448147799458429834679847952999482662\
251829064856251903491258316628254499734457977699098339389356764760268394064508\
823841178277541236115823337176340421797733920585998086231639054063643631526715\
729567097512244768420173201746900054595456538210604875702553273587418228099845\
482141711564036498584480140268746336955676421004015309019613208593992572810523\
029126172231070036725827305371166118220788041786686086679395896758436014069146\
573376594958451704774861384394284550953910240839337915880734188871168176345218\
655409439255832890841874282949503713065322911234226325238356498275355093890458\
824797337297424738783814629328421633150784969019493141409278877163300507220832\
59407647641680231815488720975051599556367765989

765219465638650338815446516087635203662954918166703926227963839309243116553342\
485970649751317192588028274808354202828576131749932836738104178346388283888668\
915635781179523934877225257129632720674546290696201703455414245312223796922863\
351273678482979891925400727659463882580518001730646854897154828564464247974335\
145947058037591682051225427378949804675380343312045133815774757036897890660816\
073460076431904527355457592209346976941590100899723824531634406305210957490087\
221658787693192651836971474049706033952075631370910007310655003124162507704923\
742383699752747945357987251205918099093386573028658015255392122381874551738185\
611275183901313615856420636159723406078500255517460774538281490026273653526929\
828274029577073669588806663376732630673965226993728648002442254152595445124530\
896886320673257497454594833436643300974914333857184248140717754532085191833505\
851695857035566659619636636908461838056382578940728429715709490451501777824663\
420696197658676463943637352904288914279521439789548195461837646775814108043079\
400373064571993550128115172330019970010843666174720756498293670204049422122462\
173723257732339262331430745723787703507504692313654083975190987472760814532370\
835647904519888523282387435260631467836096289103178990715597605367461419501203\
914188989727049284816950800061591612703515346982571406756293039447987964924816\
635619835548400328045880500771750431393025188104491145057431880555731780749200\
583537573471570950855972275785207605385524736237356161631329690162852780095495\
045900047968898631207609656957759338612360073555122698633192316542722694563973\
195366914826859257729017742656559497804482737477982556503201177985569426329589\
111464126289961066947342912132551012514140530330687933213537465974074586319133\
266078305703238855379397130258554369692195398618403404098415077126997462216090\
391918036793877611451226447805089243761135615909747985918128775860135170690866\
324532694293157755074233960534211478536919435355485259080838494198416433247724\
129791238284099399560496403558568811788847932069964847759256992088985179394683\
919203734771319375808803184530045276594455241978737236787588971960146603123207\
026445495199717295365956191584993924835828899409277403311950665971843014765861\
740230632376236444387415951051226852626749391415421396517987058272128454360911\
612987819224839927101432297642054458045128999652262046861606157428422466446564\
138245991827437256874313295015418188070578450888702388019126435035673718079109\
881728119739575500083723403547811987423146180318794238462292028836044228970989\
133852499392396095733619929160966260207372591585520154894571139086111276375688\
574604737265307814259900499926004681017381627268031433647758612816325784512135\
136316729192037377766075573314903132917365712284249715067007974555350705304618\
874951834626154788974277316704482419752692223565145008304521836480091801155692\
664713196997960911670545348868155210168740785775375827555003400080301599331033\
216497777289305558575266359593660540816199840855757792117033737962527968807295\
5417553870685001565507526689956689750440795829

155140812594108415203474061251794792984361508384178748750144522834259154576829\
906838372296154664139675050295589378931533899142857826482819826296876940516510\
249324901504329072488767615467052229940778547923366563743307515079516042475591\
226427565968247816847952024713400702859854109319425769291036075390819604090434\
937714629754623890042227909400256247612852609604680690104211688110574346769263\
853721981383749425285636237582829063446402141658305983542347873780816626973380\
929103248321495727948377448989168523969285585392917182373022191228828417504819\
964835977581080722532735624224533261551484844164954514478025869497599225488435\
452650411786352668897285852823512102855610009648026007572523265201604274924651\
058503403786330290613860370970535928782379270192369781380008539809723314444339\
195055801634875845815083496049420881650125556346624260450863503383273648071039\
974299690077068214416646071901318322044831578325040260873508108356972927704912\
779116528664241149544548752128971518101997136182053690547154639622304193625639\
770303575575693227859022028139875485230038527182440244931936074251048656897031\
686354612595811205880079657600965619972789665129328099268906273406138483927376\
921598239767782388439206439081961318147463217086976252892932708586118265251116\
351001160565423783822833112095124699032714665767262764443687112180505055562861\
237774925223292342796994490584040027464284421589287516569735323248342085953478\
753268213562726577412804760959276736413728918532924467333991218824861871936314\
444359689925751501179566023333609772871014601131455684470796853456264902740286\
357076106738439076905349349222292233382982479738445985132279820992453212556284\
900974615192424843356073231208773788576997395599927960604427660033128032907784\
242574469747896436297898453312454667262616265730096388228855863709678501913821\
643510803867149518353018575330836834189837243072181680838015325573683955134058\
832387717852307093851835043369316551239844526845032357757093162130860777936460\
004855493486180484659364062862227376832503523633445636259646571166786329831292\
845952068508591211029862783514864432592356683016004354614940104597882571546144\
259120988372405143108945825528417239227482398380135852442017030520743288663474\
502294086849982169439948288811117004231574085323994474223907910770716984357108\
233703853933190799178522708565565764935011132120184720760571992874855977419315\
287153325282947969229867150880682871363915073806998409980508174157896586557213\
004779804342994789487539606216568390317438476756747708044393433461539953956130\
785832278527704870497846166105980084655369458545336520318825601933976198905055\
886351998499804513196196039662710827843213614589870957455720777175626156144871\
660360963989924714086751109089983501450028626219106924373758333442585049366080\
013883413975816971498457798878848002918364355539600160055156980330284681900508\
194507372124293565548615861140132067505187341118134141402796767238438550425157\
467173177515239838393171592762184243906523036312386401749079584120737418246310\
52051333657157466003983058327637120514081291324

445017299611690181498756305617233308985170581404103363021124228190076983925198\
542882449532697897393313806250273002332212493895048833902206443330169063397382\
180519855797613518351902135315200851239203261447443168237866206669798548545903\
251486070574721413357934755876794410955059708195084519274248567146074758014713\
802646717815024074662162804059733899997141320924057941898970024334573676559776\
217525370958775401695640566406289679689813425698235440453614267364273367033339\
831990866353171468815521124445319855573208439015841507509988610158893400688135\
026867685191098625357585131759913632973053719175810883225606574434859570639195\
628744673916607575212762226729668855835770810758236523565345671078700590277784\
671960356177486773680507497080550319492859764054499952005377463024828163636592\
021687094688319961813237197818710430906769114699182238677046031948119285422878\
604651870829529329653624006916598340923863752720151516038382865960584928036293\
915125796447186797373067713575469687459682166131050801200930011275530494472324\
710748419064168681932592633209896975890348841037130345309838522475522497375398\
616152598983113630217577613071837578261338123318579478469402209984445752701428\
092368735612486680980793020333844818880941223668027666416969323985732368851408\
891044530063311450869460850922687919001939487403312849251198135937823915940730\
558737924937743679885002807228982199406450756345829032787764713370989608303511\
705229104704703149161700546330893661161642261463860901951121503780126217259397\
586149851407430585952161417280790023836842694544475665263242274222619427422836\
063925630909980861855433635757922210625850263982651910562347922610565787047284\
767019007778140947259457745481699432836197271313874149784233014935723060086169\
677566958088431247727526164881809773523643766746273198042943341865750069226673\
649262446631549589707742715669094436500734273241344753089216669295185687385311\
338443235924281972360966385609405574279723260458944817690485789023894682422759\
836272109172884873359812824185320966119201419872899885754093570023967077103086\
532766686162405971232448862987492732845340178723858892847690198506484613143440\
185691408462346878147758654397589632456187282048470719411765440556518971609612\
760330831267564838130277160754753562340726446852952886399963649732916286013000\
524908520409867034221337596910974913177523086935902370706519618654095639918986\
851816329185761465494027106093357556952700161919408175555102157338447908739107\
164094255957540309564579656090409382382556651641934031861837901333641101423199\
004123295734807936660796729477714614982347026736341130175402174323479589272167\
108566009684290482146546624408155196643314489803185425613539054900404125146280\
863216821603820215201281990722612265388574752593138322353791976805989844857679\
205436266793121180146038309906784026713116663875230801350628137769290984665057\
093167317689939823261176265445508730623289330022783486583237397794120770646975\
185739544868706882830052648881729895101781203646176541821702485252236547782911\
546977895789494379158317830607061730724400401

140609451834585924452766653323709319515346779071368334508588656605967010717146\
097221548293991104283519454851769012140510239988432903213610777617372783677353\
346302679428668966736609005477572064961232630494632414945584431971397836744342\
076681878390922069611921614149487126901666754705890730092766352044612222282182\
086298499500741995124388729796403132515182710400580329299236521109718460336034\
877842486541734606167050931024149966901974037537411724591583101465924317378906\
168623912727479349971875663129088598359565060838411283810908601769796357937670\
470887730361771904573378465389791410303484701678872759735426361649650704152961\
622566032739708315592290525468282930404287960934059897911474259152524490663124\
470875634367621901023544036933471292158753440744698809468382841190341817180586\
929346502911453775671874339933640412346687469509329745908146288197777658224831\
692247704451807100128963904084736379726070163645911913736172664647593546604794\
446584667882102796801121048403020145405442802304510553650074517524423740231502\
275073487227615156985721471019799621542824181880613869001161066888839602974768\
357016121892616852570628711828604417663867381989775406917251772899048339958889\
838624247703681433657167495049581771174589379882063990817601078857886361343645\
369386478031442302669454488720158400459479557314100995729554179524700250125317\
565961700436312940445720323849117866561337778500349821267206021478676990989079\
784924007932361445316538506447709526307678582257412011237828672257058172881193\
024927920581385168209280931073695323504766989208098499522813901217975361736094\
546030163797789988882284562154230808093815789207058805964529130744711187526065\
125887120267139374346106828162962495966971116769754357753214863488380498695094\
312415116367472820879154027777806734021838201305332174262596683131144124475650\
790690513449591614955959101668124406471944453314547087977163614105242896740060\
124053323580834393960630132909258855548203734131197662701542974818955326024017\
054877973213646705872704649288628259542028451140538276030840929939753155886370\
317723893199946991753760980185518958306598843151427172511410093660182175950559\
602511464672511530069765981714121223693915593679325175382360379002016356855340\
955557836397758144873783705379030717024343938259211568954103812841708631743457\
509627640015066308948450690213004343831707954561355180869353044100373031007029\
585175763631845900450165515035875004122743483921354295317979012112749433496081\
892033020871199404604658016312661197592604160411786164973394144619922652876632\
584487881088125918976634190321777856531641908504003178628616284433777855227121\
561317344379673108046719706347028838735904192635935994384458099100155930744136\
159143763082636285145837902048180494446603029459474166928423288707455129097768\
382073914468307286621118765381833954130980656192247397042373146347235058478012\
332100308787555890659936977884268859570157805642687486577674990275617197991301\
112752019946800094547186331691463762399721765784754788318467273816447446505235\
28695877069109723795655794732076490366057960204

357678998492233793074658813089102342903577948860934516323784697278293490130224\
652731227094032880317721693015029601753676943687839710983873403019483055229277\
724404074526095771062502129750959954479840804637878903740316903927748857809472\
668480804476327904972913275100037426009994939216808076101156415868403035034681\
323707334131896333037541595568623714521989149273336294107823757337917144468167\
397279548956304699515406586281463278655425620949058776805692945212929730008035\
863388083754277163598028871421036392547661867716655489733921248393289887985518\
057063638878394920766894794116133938777786221555707232694998200402847816073064\
123541878611590499687844316919647826122425937914823279413484465456838023248618\
423011437748694848081990275828461189360982260894268526089342692313309288990224\
219777776219859525434708236839707156052547242114773960532004857444990681806445\
567611820561255349342587211268450120247982086600858735123971613942343610123986\
547731939026865587974169131142135351088605782163660018486727435747027421727458\
860493888984182959287973623588357681681001579574779228400990101266752345812969\
326413774407441146608202327914211899074313946485784895556711199575280511627185\
821017584312254798153030893114672427463386525517018172675777955544497012907124\
234702776483628116494690409337886834229823565445139341143357163170011973328362\
894386818753123016050115974016073966305109313715970741978119703575127909089163\
602582338965999130278680431393753734699642118241053931893801244755827614861997\
030343201484825187064281667716239911247848213127310375886833824496876323869212\
401399330599607777111818027842453869170023841087528194488863838211892976816760\
798412047696164484712594502675646731193814740178490735172528300993954052006745\
677326431624426913685210009695477531023035497930540928098095620186272374726727\
523278906950777089279685228117405647616543344291339083870245463985332769690717\
741006197432647392035897032674585651995530793622026337729782519099091589831729\
373722477538370310430797044927152290222374132936924197718282420176865147720343\
644715520652007003399881261017633759153626644550948504976928500849307346710414\
219377250921173580647426473723004743410411643500535479520091295968829144745117\
405563174716444460586913030046312020733842199692852700779556796765525421142261\
888859533044428468015155203351636381097832341803480408508913978157528425816826\
071492090757145786155296162779876893362641811281725927425737185956164763049025\
188142429202933272940754658946936187219955872203771127304331881066464082320766\
888262285740975721033505186667038468560561787578179579259219073653528905351055\
176317875098304714651472950361751611396948579319706663108097684762340388419665\
753610064611920057789764748301764968274969304000629572910755194305678869957480\
196293759922385768743282579177529409548093842762940103981746176891801772394668\
516105098064621841768192185776937810053135420082347767181736555047231616328925\
564662362457754821680350001630263990657409299746107608611369439819604046318951\
67083087442962570412397357724653077710406718208+Null

722977100366053677872016768468970308999289580547769527467741890558597981971500\
407477653371322632329531080675720199259787451580455996673360531022898943237836\
612738500482547039652734557093164994574866552726806310170684204428088862911641\
013096528961309978481853001439521700665031357013692373400471148137359398890545\
311038520547482638452967934678922349455009534435675601535183937278077631451049\
286456528628702396452233125137370245969711965092918814385696662078660254805134\
591111172954459556208537938752234363269073001100203696207565765502492151068108\
429810046441558870037298540651140095686459419947276950393630564814439645373777\
727806631697641068562179867616533332436706160323819989331943305804450569437394\
114182205431263370865096903019958548262103394786393733890202362278600850926997\
022727887894752320914762867855908207263985271055993819269126909721952762784049\
191775868942556282348186136498435600843556421887512221067657410808902068362567\
878285708767804396646796909250344915635050439613829717805140442845230582177948\
438780164770076795954204841804998115430744722329393409491496837340539112464983\
896485151655983853382005470828954615416216610203139881210685912024533846204837\
087865785530700736808348306169805637944286258734736238617021609718148253248890\
647457081181474062707277867599170745584260433257641765596539293223837804655984\
524810620876896546836509308625542958898080171530807568797000974397475480060238\
541193381322682986938341384186235121381264277470772179691196676769094731479933\
232718010036522967015590674151362105301741673314270011706067212688640334415760\
078802233345044956050389432596879408362126937745385728364327140113576409027856\
266958828291624060424799498092229858174538777949575417429904468874837198971652\
820930420064347049872380780083121047227631541038852006033595862693577858951496\
034513952373264515144291478046614303086165582367056827902082836781802499016636\
136137097555785572059247495198061276305089745620129217738960476018506759717862\
431932885878498011175733169993948090608005887427238684814138287681960847300603\
647361965395861513008779096998878137208847696833987212270029906914367833802022\
612940743241569412768946844081264835453233632550229799479832754586748606013186\
771619146674086835070146757631868287344803763037679240866915116370886726870412\
720617983460245048906743787085132233828905279531825119947525285412143337912674\
524916455318472808337253370409392932655454791735494938206595322244534663734514\
628905821639304718016979980548954597158772435525541258149874888601435748524508\
664603843310736953284882300721506708396501278382751685548167374559287167507916\
159231762265370774990433967561019408056293104494489844201799175152093823713808\
085772362173789653723464619482694331172588285858968718469088641752594888587261\
920551646132238411551350841915310771702331381078103566156994072655036253919092\
639850469394899751723607948801921073765339424330560108096104587712648505500490\
504111016190297578448517063532961153749516901006326873954606283496067503499369\
1418898255278882029647155529887646772868769874

172917346408071423583081972680517612278012794381746639505509390636875813061629\
615800625588928653503414386954435374249915936741111376340754101549230296688731\
486568193059142568118117786274711456284445298539036538526809151041747660282239\
403477206160753986086011264840629118008582739014346954784499288453886357937076\
367851293811310886569506665127197903683901894914132278303339168257153136674411\
224269098614943197087644173547766753192840599447570422853816404341580800251369\
296601483374039904072543648618937263716262290911435260508932556422870856675277\
157190194659619993279354925818043363030068693372715150709233601467851394352272\
504003926955556723272208821162859964421421065671151631851016824224886602096324\
356387606044996382490805613865846217516660184772979372421673168428960355377592\
205098956625885281128472906799877837548561231914721859754537240522714650194260\
697175565782102405559479502073774643668992721592548356971395423069075161332134\
432069713580041034704454143317276769424650751974771410362156956544313501563857\
435316952653041038799146583569280252180301984185041963122966004015098979017630\
475166262793335492813508660918652261295421852856061298388904844768653780531647\
398739750405489114035302353369859058443190817730393354546757669601052920002407\
643933430093880092101488517002356925728949844161530117693580386714518896487087\
852948371876132137292634080059043073931527598086001204557407183245537373607042\
858698814006854754070815275979144522306669103661560394355646795789287251302156\
040858270910837790481408589004681095221070637722875289483336168540264790544918\
490553122926753234324448828647809032962887015855370674172521309629745904010849\
509564168745751467238531581333309989944534208719781573738935488842499420001742\
611529878429205547080570160954030006443034508162951617741755416276985197597152\
965211073511164123971299999198727406957894276259331525700978324984798540474380\
268231029909754915157924540419120363773117943438813969622863800552488596819848\
197653414198754334809729688903802366750948304235765071645862807553622995352298\
415941433046476902471705669237411961074230176726193667380832705341380685586598\
622333910822260304297257672583671122349172198992299880684020512540099968638288\
830809587495783839245352593059489162497525146158313557121905039954783809960168\
492916214323105054693205345746933220796077081022626192640971453132479689308935\
713752941354228941195329767319133500928662651541504275522864564552212907449357\
152852775625612149442786316115303104222523816094050598022984375583935418837486\
921762670727509790690929230162993399834694416435946879151708422557219301755990\
135474642716653639331345152433894370027301274100177321662457354122139304707117\
945081277321978916037627907746886769639520178299880587195703377555645799905855\
524396201672122728367972846775664375689383183078808979325205856108219596655630\
602673328767288130832702600656433331976020540770878463223580966736552221816183\
098602543133396219610387099090344101228634120603565079138082223736996472714502\
00328439522660133982096405078870060307276219356

754732406214389954953915483583794094514179387195381765112129764342965392185748\
319568695940446398672803041814117710112060342159101019250541709134094812702132\
489649252216616840916411607020560848940106068449883232161454370136921817675577\
088618371356508121023436395165320328697043905090238309537543054475656582489065\
825943476325830759454508660690439486988403399890208132203761009279784875561615\
262125967925956723723364335652555847854912366579473079215597168801538413490414\
557269540630206019614089117107999267702566366512977217895269992280688586564258\
250792894492096016499131115370703174387924835205327373000390525396873553296621\
186759883452312706005508339756981253900927560077211277966169811056917297516885\
174603275317695830128834317863124542934431648696140152631442132502329412090792\
685429533709998487715692269065619411015987506809291719635968521426510757904939\
072353655126390103519922469350171109978192424782056900324028036576567128845207\
845689925292361289635217790246993276138406758045585384360138526735743167902933\
155645088408926651305538756440380007558056814704767267917770383369814785891185\
413157382474227644133902752777268949431242853174999345401984627030486730338112\
041199831395403699345814172600328423903916278338037878859156340443875824082941\
671081593991184200512471704163781469189948094058572090158666706976299844879718\
398335104115420956958908830958619589815547837430490248904666952400604335801989\
442893886251632446488287729746939187820783884657233322611077221489404058733437\
045039626854784439947571373502625919669080568182134731382741362455342768136768\
273684489137692709597230738202907111974499091802336748766673386343032395393727\
007976287233682192298735250998321590016847232131138835289031377966915285426665\
716889990104551315972335146992740905273710917911830874067104858995880068953657\
053898494712667746835371128388408174037867526326014408825058423274454741715912\
319175340571746245393017843126747120346105559745497461096897995644316202674062\
177027783381330239323645990781224135246959294163799142141774523719236386798178\
066920320133614080381243710225386133946356914635860362908008457186316863886812\
257656912298877231120848018867438226825292440814169927982494575500200007456880\
480244598509250062908008285310759168159746595650987015839589631348163761101938\
005429554775581673578784767630314925364165002339947277884123967157687085917408\
936090192856633875783159412376858640868716843545780354330303964496669318168937\
949768462980357852262229121551283228671684661640357069256756452624487125582426\
555883132691251691918771312048510803331472241190467097596144026857203878210058\
902684504188015036169544942295952901366020383967152600432755748154540290278342\
538369653602220989625683566591229073157844631872084837885584533801581645215013\
841793280921133263645865198799459316943521069642300136758768086670384091767374\
900787589480356673066141114832425703421658321568340369644549076582791751258460\
675578673510269734494843310589011097317232354940866400968415812584300688814850\
7736553779174444929635536773326821902559323260

139474370382259364817425048056324200710236524604828235442286477039717855667343\
241509889477977767115822972514696799603508508688684929664285063218679666540326\
269917125259626811355795250132100528435366813033274261175857374963440657568959\
190144220199799313965769480749863681752982334492409277317636281958480276316882\
899584028335258813866953870596836481650323263713991961911462314971374339295211\
728352303068660379912675946722888760609048433253951892150949544239778252499484\
742529071467271164385841365093833254503385946915120669436470061764991166244959\
431523923719963490215027251979747099867262996313647128279964596210771143269453\
160446948483804940002671026175609467318471590463924888213441700146393745618059\
391806196071072562338997658683829549147994660785301102601321725469063135621555\
903270248544387450672726983349736963700308273140535373965511433368749089196197\
355498663350060935765736565202023997308221719434677248257811619459183762543952\
566471220973172670623205597705399295576766858608130803520048904307634477652641\
904628906947228237019187017285697545808673097654485985135636278986921114205643\
840877359653678428027677088055563404542666906412178653637100788166897603701565\
099237823657865821341381484268925160524498725950805254733934421982050032703150\
123496455967488746139031114336922149770849927591239047543402539198184693919721\
918767708075660812817692346379571521990153015780216798560579908506529897782635\
596502897193382484709014775099581717763314063009413382328755632092748860292641\
095524387952236404861137388759933944908294832828886648081357472592576655207235\
425742983893272124020509313420134724815492920673650859920824836001355294846940\
857491450794343129860361085040652976823035233041777176586066336785363942784095\
461969354871184466352746257177308929842876818764043361514200645321596994380595\
602250119466416587486166778468539703947464736941677118485164879174146272068917\
200861319644831610743004732738276914664716818932262535685669139464228032979897\
818931019484494610957275898193303204173245896335140133575500866473158733859258\
023210993780365911347892580123329812551242763677758604914039385675233759895960\
167025102804318463588207697635835769152646328086051635720350607480838437603015\
824271291002346190823208171766241075445711145810465084352859077786579273734687\
645681124766196194682839160370514410792991845448451482978707286330021107463603\
296416269315842577414482913368369771852827580086096386223938683035286113807140\
303662575766757591584880191077014435745417204266735515209615529695080260833210\
863635397439114366279372198735330420025384309728293222880466426188993270933506\
035503627397067414236122569623188591827145263565498713345640256271154313308354\
885664283587046224612434545753517744237692511684335036962797907185991942785725\
105763623954795135375502431388392484757156661069891172958754406986029271037308\
724368941442369705030451347481324867149137111699302909124152531110166821829236\
347262761082398873781768345881455561343502695438719922272203098465543245260870\
59812808435920797018903193288824376145543817287

197170122942684361071726768166454953966930424807453830955328770762248245632802\
594284535076621471681426366129490988223430187319364050469416731927272813334570\
596525874134000047679857951672889869708111361048174216180679161306020949052037\
036538358510123459822117410948319020937769064986257942814580478572756087430220\
073441817539246017704592441860873220021511795433562289574788032150956264598814\
688055195131175851225893849659994560898935879496305592465573245198429641352984\
208826833079830668923334478051657811546736158593997496784886581672143095682775\
855073831719793526960606916419582538653097896536753450617378789214766536289570\
310623027100291332117518796503436404257358562893335929009663767580334967672000\
993803191506575390247211079791355463261888097998327855900004713454685085249285\
343199516792348919532389848461948808904772652467279306165355558774153126666424\
297107671922929684987814752403568604119712948727940748957632857639759101570111\
409802800296308518081456865383213784488358769823147597033802832792649974378116\
472539437238059190146195058664502622965317546380979794361261252278971070271603\
982370217331062975438706022556739855396883287399751082579714385951296980526292\
547086052140521238940848580284010352725848976939619680717318262462816440991067\
703433186041137985100846325670773395888879577366499218912784935359579806147657\
193789051125575609812539019295098971231134687145734692782411739812440395198762\
652405556495761998179596362645391031761591039252075785358872835449158311409465\
777043744957947223413490417324703876114418653453413303612450702721857986045522\
351792005482143647401260218068193229785593340024519437974963429167913235564994\
187950441380205470954164378610272946250697084375503374406991827765841200319527\
866282352177871902918044737801143119213408922875218679454390223852727616434573\
220294385937703597927430006462145923944153768799498259528241343104612687460028\
690638968094357455579522556818864620183275480199485154615700269327118143309827\
202413219970032688583983947115635791363494577580063559417708979025466387816421\
678691637375003441330337311455694730903898362390295262406712930670839379345550\
930153223289281404103164465424238296506591798645170548673766582722809370346482\
664224096833048212245794976834847182976352719204602458210128246402212006809644\
265989382300521915067294540776146723400734019769820670466691442444256075470019\
013321772060687977593235414752439700395623039572585690877124344211742241329626\
222844089352757913869299846918021914854113007535793597491440424974527545481085\
639047167430823110829196629536777909030528144390345020060683930958974036721500\
036813200238647423227890168926649272276443422746811087185382934444233969519983\
775123039433568127031399768174200394283066508527224817019299948774549325855881\
220898769933855417158884813334108509357162659681886645746175572545520627573335\
257374421258790851514147394874074340669941218713395552369416472311595228914024\
923689957112832267773806834515524587400086944186650912387012000309636344119859\
29925964687682965682480472245937799095136593742

780171672320692517189879076756133932944201263318142012691069169568939225110982\
731133653222213883288931847175459850396602795812249439998839546513936838729281\
987427137098687802821608253261679741314508579010854167221110602598845048008989\
036882925858551162494739992537451879319923309646226683794852554868925640881655\
054783675537836823813885849850141253172411228140521055461923907788285252262293\
958642889539771200740113406367960625323746914124138523873315569154272305551497\
058432526120063949190016392177648158124396467489842237196020961068208251849928\
306343245823310032281735004255706024838157595661625362330725772266380642375957\
047404798673560932232620510904904464428801324757210661680413673140799011788808\
964018234964169192890414260936110982161719293942969981090858621865574932429278\
704778558976095682783454188302911391075634571445405663186310879273929999401797\
210201349517316065790856520232958978039837403711598414885561902923195476655086\
550334802728343129223747602799234368837074947608223009640578455600107631064092\
754553172541834293530182057061883357653897500579354055730093048147360040640426\
723906691155878890730598393171942379546762733761698987811368731545426654566768\
591081204314412683461186627291038770103587449894532247076053438355258743555529\
729120911722411576699072384125207999231533643793103598640462376160478133716251\
190747712583688908826678273550924020963680771051506508760454164114127977861940\
694370832680103492336383037449991597352218039064072237740865351567596369598364\
754616086489285457995470907186731182836716287418766366875005355954093676909256\
354546322615344850566616962429621293312527062472783643821552033261750658841857\
676594186670831871037566107372001289712668841663695628586364929329428726199111\
466452130263037231623342074831260962137286455338518438061355864695196316343180\
342413452147684621712403460980551775772528293836667182607975921244607693954908\
805856005273424846302475745601394594493912491113689477813096767093435578528783\
537655072625066954657712539591306568772423353149287460239198588923709084519395\
194920812968330430854408307957327729611019663139229546748443978094416433638032\
736820951259346488107820526594683570743666502831264250510712482612587337896507\
457595072328927292720170901465858032875493529591023923000205301498054177972153\
918140063014976795391582169966741217878671288437334353296283181801608233823221\
198259569718962933937046906705186111203708212437942115818974439710777735488671\
906544445273173793664519372813662314640883259117781508437062810471730065084771\
140012238518458077922805182736417467015719334709899543287128580644431904963377\
305641076490974282173820201214387265008194320795699692769708530896769331841067\
468637447134741328721225755744613806310638969173781430250581087320064998467562\
086045376624869291002650742923767953054184202552399841486877498670652437620748\
855712109308226062928699905649826286762313902806317018870647925272872131503011\
678509601626221046122607544954975658701702166589436937990439568148548638154502\
5385332775328617068032944401256765114578510758

706977217062111640631290546236899623286210190419065273794047446694160710212641\
556752061140346634328836475561872162475028035159434595248039428950404972953570\
925370741388794081348538322488010429935328172177692882792537937637448206645836\
777440068966717586706384260779029002428419013629049079011437586484749390201160\
935392365162895506102480207525795606503887176687574741842621841520160887905572\
386764525962727198016014399175866189457980200949180083056952807364440172833076\
498559784349495014613085626454927003468478158039916658720062972459334072148085\
857746551992457029624675529287465146703569220427179507149941767586011789207001\
912014313518789570960056005347505259437888322479946644918166038274075076382188\
082765683281370208125891310322677586541801146200931012698645716451936531559671\
293825276490405951997490210229665287420838073579605656195471742291450341399181\
992385147046939236033832961754524293897128645484848945969733703996230813366981\
420827299919604176243642828232359491107311983354667522190708582225370834339283\
981295356456942627270112256681652622527051878901141955455774395660147584015429\
781787479813031421785321773224734055496921600773216350478034951147540992192510\
154471830016731932465066170064806600940330869097587351436764144945545648021836\
787770463024900018884157130846854761811275457606312008767681285696357077110173\
513622259594186040179045599330526117463142109978185742249254997532673659682894\
128866764933201119336133396028812874076686504075461842673414492224900216980056\
282836379612769198434341965917080772795110512743986737959349286283343864473258\
999090409672091338034719925867563324121403260682661421065766587932600716921440\
042092512511376238667082743985480742263229109626422437393794350473405277228188\
392225928237377944899020881321215637613771336232315652553222618638820356219793\
925904787494968043832164353235034418407789886335120663283762723187124761803665\
707092448957509858274370345572377613175900639147977161501747138428000518246948\
132215250520883943384417641407005340695667078989896059352094688612445612039457\
142444168225122628650251969260059948757603898249559313673137939852550950785572\
728949121659083047162749229121421282011227646933454284686745490751152089356847\
514473362099559968416548585819716295371458943425028981232769841782214738118752\
876592980696879069993492746732612895825420399236844155068986632054164538007286\
462808789170472145410475018078647710170864424458024494505689123452961493547568\
265040626607431212407625336803561272554300225259324496175758999532441048399990\
302792846127105692970442560912413292583912269303761498807536011331318515691404\
631006919274223329389871124424804074708897001690201006669420922710659158399086\
186248267187308143059350174024912492643639399996403129522696024368346793879709\
424161371875244127841410427854476017162138066576022019507481200160509355680507\
975838955525336197479084744251132141332108627184568777034541114687161828036199\
418844238315407690113056181270515801076305775706361394263164237894980688301967\
7884211469255826494727302708914378709941670380

137490571488825982073515496803390604661571176878541446532582766815433235411737\
596460124031333941178732695498086151465921500462130630364887071163205885330950\
493857323514921600230511309058940695270849890808994515690547075150187439764442\
728171322444837776384469915376784323326299496908481240968699428032953298864338\
406560443112080502350681504412159655672402877923485911148150620599180314363844\
740084099281661687451061888280751902654422630758153686796870306268091117639094\
730382401233159221855425726194838718391870770981606805893022671401392600128376\
753643176145122010403303224789423635410911512954668207729370213300342198815466\
393327028490038400436831301265058172679332550761193562855256864071265264397493\
115633965199066361317186222704531178507850849709120843187507444726316746593815\
905636699002766363804171808289185982029681848874783731297979138485499520515040\
230960011002697860769486911717988540715804339581378989704845225223800647159763\
707875079009058372543776925896694596468183725221116863142064877935173723736190\
454709777522534152684305587827940651829054067245172899399649139378303261745706\
141429399207245357407991466158804484154661518839248315419588051291128962201637\
431901960896347793291459389266834650189833788359341461351300811755395201666576\
208075669756948619423798837739651059549231016327848371908434908591309095984881\
694438028028320378375014285979714565998505629707461659553778958774910301182303\
218634465442870199931058442374563485936056135015119638818747404263705113083757\
999003758925658211614942166323987871884140403025969438337354590587294716379808\
686568964356750812410653528950422521446320567107148363449262707022976658206490\
700790379283864036185978993562154351600735427340087955019323035413278788650050\
040592754459980073450824314029690730084893537829790318198020620082091406673065\
640391330542255265468049737196988202685498455070010118121037543075200286754226\
456894303880087908870608792117655086070900154240198662442781924000802174868553\
732521419673761749738031079420836013905082348919572645340249749111164860096251\
461039503160326619049656336498245652983938538948686225142177297131154467046194\
405238873014195046384206752827067792934926431062876660560072030612442667888528\
619573236017919935667942493606543506172036966403780026339568659577561356855520\
435735986746873022242372534567580143288885927497135763053333880916913776973975\
107593727524629828805547642793740362460408553926494394154537733019574362801963\
675975339498203540034992189650207347430821674340643498849711014510385513112910\
865284246681745374737871424637096180889421216893714597853635142749065110435341\
164825432925312810116768266439054298345751249221536832073497603491776257747390\
362742141970752559790497962094942451842725938971651255484575234436698168362481\
882304685070767248452661417621900145855433501131450319567218319696461133117369\
138881484501865702847913627498248436600895163211885964575386863695946066674426\
594242873345232987022088367173150054177038081810608930700943412548052140622934\
57015075542338845554413919257541032040069504864

199744480544314738759187584121352624392998006789955141540157393870424621284263\
498042364119116489074843784947676122601605908074911525324320905168418114946504\
367184301850468277157233832714000102377180340930347295876081214275820697960973\
327419204676190633834016791882484795309877319180624588732183277299814746510603\
502678585721936623214802112511942843649411283032249268561668665782794696353802\
467418926746025592609881860562202593570229032954703936918211823237009269233413\
572144688567380703470354638196338363312494937484971408563844959113187583130801\
385291575630305404748893217326935565487524020253146734027009723668435048007449\
403034815457353842023330577389945495683592853364691617434179460134019515834876\
795257213461250706809359329557490057834272431259819106730646333540663733581436\
220540455128744701341235229581355646031484504160242645313762893418368131137127\
017411228550673486102306189761372152739063360095698209537029037034810588361850\
170432783145391896040257526843998977216246301952751413080038120207582513938186\
863568150352123135679794331514275086523141986029147563080103012739939603221568\
008754564541515945478266037536552180130247712796414196036225187223750315929302\
155159153398335389231683326589372660045089812868889027681980472303429161744577\
052419948393509311917394785138049500982444622592487008328286750020407608557779\
178886988533053651862322385922559485063446822938354922301850772515906465642549\
750245326303349665141696121066601608371937434894906057564435518766747041933151\
452149879332934640742511687985849726798965632243573754451036281888218756142559\
035301983560840398591444655120845597210213948737054682524758316483542173175480\
707279267793651397708029385416974778265475926917995943598628358677869671263650\
365754009370095762360680945664778595777493453821486816311298993590333321573616\
906217198153044690262760454097989993583861380640567057236234319334749388636036\
616352517955441856218145062280161456629059198161618167461982430527648925389342\
412423552253077577406043607813836195202659854618885253529019942178455944542523\
352881238096241261407573415259213621107673143361470575427963555036749968804984\
965869645960678527559273423929253922099045307676874998683439316984083463105971\
743948689123487586828341097423702996587693658221727147384348366584492400423664\
664112891937882569414349109432195593465471301608104452003628942172895679023676\
703965255378650304545950717131798695066529348070932479063164268206172195102584\
137074251140033776741750193703584446849792678725408564569240806165009811077234\
554832622070415507576183361343695827182306481031504904625314205085615071543424\
769939300995356718474456796451942629424933336547021673577616295023467204614586\
530737602618331451160307747472053358620179188265150492595762745764434787942810\
950211231480763576011806595317219989080490415529203287380395970691302494807974\
464254557238823828216302122292205783328322548661577094715851089473608363806450\
072346976432273337571013302796047628263586920702108669841609627636223047258834\
899947685066690535771786772283005632979382611

792384523068101848643918504310025692393705827077764872316940040970172410238560\
810722081903478465732011932690246359512745766297118597120273868183739234504891\
812991502273535546539386338864442016463930780579989445398004359517746090485664\
310053547083986287619647256949468135858297706953436754166481899997554634513156\
951870272974714442753168941107000966470611624654983136119214926378761100646426\
487613333312280629817429228211502605477423885178606426919254015296008464085783\
595656187547061647887305555747665986225533732010721376310075013974136194640634\
714924008848953283282197887845433315587777163385802312642148272014937018424009\
257685016315390243513583893427464579966500218249991527973535139588195894392690\
047764729445891003609113557591332263995975126813488285519886217175618368122215\
824760685294055564321024739127609579067780362116297012273937014866678580619300\
386260552091608100208225463653858281450016505691824504735739136654409567875755\
347736107126779335387615829951963386067182689170276201705307806408614502975209\
829790866913467361220009956404378577452690816616314259062889279201278231009651\
088258203872580424819731504844915745468507648520112528332948735466380677710268\
439421514980367938348694418805009628707712518130813951063552686687603436312115\
043647061884814808383785100621134266116688383533563747506162732100904580181930\
160207473323337077486325282594762349527004197952448044025380589250775297879453\
123645143399067687516764043652480830347468422033011916417311781917874904994713\
089504562400983461899043838464639166066306798912162790964466663081436428059707\
156403390884643096270676551493006078376927108609114142478079599075014767992282\
346503438033712044911700225631321868969454013425790629745085114299682417545697\
551030941573500761017450914764841730484029252122068370749288882238409479067331\
347803216656742168068740803734531147547098010997969666002911389960898041905578\
943854881265155616347800033809478242817285938502825831555023173398789290070302\
113486682420857963246225129540235554827585732128952004308722149279232538080988\
221334682558353554659112412511789807361036702292172103830675598273585677063186\
624390408596227227724680166257696015941199551820870939344131237283596632915415\
850132578442047249266749468238771048210739597982905975360746201585412915716145\
297442228077107849066033334816039101163207361535083145748323116678450310170401\
431166490510639385115329855625636074305654501143375868743448733574534086888006\
413941756231493044642687902560381260585231816908907218684708059411187803446964\
806895532800618172602500311851786785496685990560776284017075293621949229985119\
473847590854315365684042636733768399860559405417922528930139297270038957100857\
372864215706327618464002422548651243930513367593349543585097525086769604759061\
417962968653881110140524761328701723237872587111069152701202308833874336852283\
730497525015405124202679341074521126930086203060717116681811457623036809349817\
133527084026147096461040088092066177111294262818186070416117888637097908814023\
5149977282664359214528263139356128431520404693

688888612294376177450407688414506830036984508536021470879357938734795873343752\
702242399798731414977546662357384321304963661488554080149721264964513413220106\
052921423988693988087977664902907477093601018101133202631550605312812558911941\
277570885002329217067911543024720742370754608336852176252070014375989464460046\
532692021339130148423132700836369680000381179658738349786882840070814963383003\
784760510429167433618006047365882569813517660536558235536540341196636270814741\
293467533847396227068995740008036650161141017558290641814960782960244657369774\
930451976402358055525442292407862833150470971596425975455938658509958826016437\
464450142908374185216762248113190893947341822048194918769769548794594972799366\
713608872779881558578177947936678895219583407167834196084941240939976174928801\
693067039071618330749467113742071675228344403785452172558106085281717280920630\
815343811791216325645997200853982944717207287890531616599441474137735583770057\
116523412808245070071435282621744421883356578616513241771890427456982111236085\
942777141414734911925821384489776777768433060178996044435593889393668414511121\
469204448339875036511827211242310180846385404284373659873296511956050360309582\
132715024871567394500938386954824913603228081858483542214432767652705632448826\
590072308399953182851491620585651513091711060719748898092048051677118817292713\
042064646884742704898949044496649951117149980972243581267531608738044790525775\
304146665997076677080755317644870415583528469227887885576197538180573891651532\
269368255113605635860498344797083976839303902497407429590843926623179366584723\
792889680768572406442114865627757252803022091601251069244687106664704193421561\
766087155655396270624862956543561949263795970431659620817339932852204552545578\
332096536574296893017615219765153876633637359350779485526957036758578509618856\
260357258976207669063036031116125035934267132206395320883976496071812188517001\
562599081645769404363856965900024953017584399744378393309069178703935172197718\
151008735871536691929140270098977787242388668726292915386686958186128330705447\
051556583185634587801718862702429460666294259741154399068631992704012295027677\
729013126121702560534069765194765613554054668689512536094265665562372923838106\
871773514835128724102408513457379066810853766932070137840005267134182922287303\
519525955860374168828724635054711474279661002433136773771585002641862568838960\
638928698013738664999980794774523422313500920804492398847381831593327962876552\
457471383385723400323328308963138733330291818287401379903818187925082349347329\
609869511978954929295875538756734867772100831579114001869617542804027869153464\
938010534712644947003036123899432974069423714501494262614239034495455215192792\
160278303907585686191299951777596961048305657151109233100628693214432483786727\
094928872170362174677367341789212331241464734245411184321009234692452567518009\
828412108350067088197089207722052638707534410170703613607443547399046259056635\
366766317022193341890749716611596546507890785232103062888564996092390487729389\
6287989612923202342104751799361520600194335927

113859482935576598788269635192456580803975565895236758930833764218978752572342\
347307948715537430338633347877421250518467121203375452571070514106115804388446\
605736570516043854415903520897477666698348079675330842083988297048234674173186\
956506305565166343389370687834369541247475414470337654588307196937938392839636\
230008263133155635296014739947805398079576190980988682961222624899126295820917\
749443841646853545914226198907171711004763879795017364391034206211774641203377\
557353371512369792756855201042793837578569043536222226937400101969445307662627\
311362840057250644535161736441539246847485039276690957306289755166293049436694\
775232047955161399415012799566612148162055480956734107451091329337207070444073\
598338155910624921293593564274711547739774768080990206596363746747528475058887\
018777654536477926165833948532827545062879985680908827617245978545042018535745\
395307997639166265126029240126510942956280878118862203319432034882056509928810\
317058820399366958732511708031085751639872197931551804215310314322171368731596\
438503060764802683708357387863078238952658282521821806279660244232199180418947\
108850516909860510087016215935253725945717473323844530196422595901439311928323\
556936532496567735739386144576444514351608893723608583031441690054116566709211\
360693484443586612240647855162657708596312024722713263173436790777648210427562\
684094527987981753928697101410630656913592587343411391283531845922114516510928\
239913042992559164115386306372867030735121642948839030339608574518181237924587\
352339175863039914219293117181618679508555876101593427028311739582629233632180\
823609084098235604513453055659383398215213213059219749967190344030408756155293\
924276399192606090813254384363554497239414464494157758167685190825858088704617\
817638549842998717182494226704178251047093701157328524357247394734396270274520\
591883721741172139537982944432373365676416265719125050631699639078164447002436\
282981978145505790111298672683233240466436944990575379800766027072342409766637\
858285089884690752066018166018938640304537057749884370463112254064040215906916\
700813285447726161499097528233616733190917466033486938227577359042007563115266\
435027602562340466187584099264575139428346229421158799812183149201652695852514\
870797057085387847005894747821899295025765082939720923269699381905017248308774\
532187412940901657852680329774661416674368511254555490570187172667139150959600\
617099627093967401833791880073640847949533554668724072650596560464965144518406\
863090425785400531041314568550087125025021656741328402472350589629583149043931\
465710855264280157149976860922298092263801769723757132904619565271915725890700\
338657180331720530480262003528221074690721146765837841440578258890764169947352\
245749754743574713297474462753111880141358523126837003503546203885904328561510\
036058963766426093417447053112046489523280299360255685724416373312207548730190\
952032182234527666781861674691187364179520100676675559769308474103443293469456\
801725818998936284436116037516676510020217361366872406930524459223603018856077\
09562581804141019994292537555161702714564119356

901381293116164069089117133076738434788659161398507471003285438246599280358189\
472489163913086114609616794596609850232686360035704944029318247123470424669836\
317069402629104588422732695213100201572999748908066694846388477965858769210273\
744347361088978914048718239812583271126344224758163095245575198033788667695554\
894149477652844251400219094483704578950172534666629488945661090363528522303197\
828734370353894737588481407494180001535256332671884863256094895490154461580228\
815557690268270408090312302476959887134219067789156897691237830467791830627622\
413172627262648446554053958064810281563511935481861307825988418222552440690384\
106532257922746964046487344498435334521285156823423950574450975354394104175168\
145372896872919868900286633577956895129656234746643148469985518908081736307650\
962419627916232128210760130954608870871386840144326211137459374911125332977840\
239323650744077284970936478554580909108104047689626761325560768314383820971505\
777475532754158848543356796926495693622020148542755939171501897693465158646442\
332304358562193046091056691741884618033050091357662973857702736921560504126717\
225302811422250643600833182672619860498083805340563033964820956056774267457718\
576858774433488480353304194338466527002445474786529697364830381557120837325514\
662015305118345512643867544324317120355254222540852583722918305040186263391716\
373079054805658499663667207615820168986291543389153894462639290808265260277269\
190748225926657644336526669106553671688108953572772866372723202952710574526406\
552405889465069079809176174195086542482328386841952410786538662150595633377352\
109043072654624670959222332359716360781294951818034731212691843606406613959180\
546162146265947255896548205481507937667232651825417150345340994591849731561798\
196864927936595876763835399787365299510016764287515145692080681326049831468566\
246955214209275196742379012641142053363337529289313642489114678249555186925546\
087952898576584471492557146694614268674234668881159974217060481849179920134637\
622757681733816737863138005590128334478079467252331299114886545078566820348918\
338643339435401255222446128440964369939943947620930287166172881562205669655419\
298726593011518028983897110717927682876249887983428530008254260699081572964709\
744459441365634406271222600054813393627866698161193573636274698429417408001922\
684763177498883055701569735731482301010079586042259381108798891175182600600144\
930026771046077065224523804260707930384385690498205876001976185548364296111328\
486869604476315058174739659101057217253922893252685658667241841141953381784045\
583458326652365051928012574456078453395071440024092004872728658519147913906328\
286892133663042493840586806519123030682743781328208568868865424253069137372498\
922848545953424710132702288042062777517671583057002304505660790690704666510013\
355524375346443130433612118590492660243911271359683906530074391524860951246446\
620070900483143506627955360026872670869374521661105472165969224615174701218819\
744422488769641377204368629490883678041433319245505075231502148078906151315943\
0622423245399676307558810224179163194299063870

315782695161868927307744469154372565623823759853632270337299241639344836241835\
265331626163052737995267436493752594816346739844079109060610125812012236098364\
213556395247774405299868088291091206485762965847123169538527998321965176249414\
248074926802106575453893276911403611618653830797008657037506184940432637770079\
361148509990044936186484223453422265454309324704048239842566485482674850349127\
022016750891532776780300155104394288777475491287253707901797731323529182704616\
746519602375412324676841549254690059646480612649456772127457051842403381646102\
514574494471924205772739562902122822156102421565763332784390136925510948978985\
652380028447907358940948081316021397389001170172054029246708675663486539180107\
607536353475301296230572012115895081620102508251024207341937218691915774732509\
203155546189023266698193731009092156656476192512166081284206263167377823864303\
127587181605016592920806879454809281571851172870061869822910558071801070131197\
390974614252603437553099820621629230921142627404262978630812918145650175851396\
176671139469752900669507763941133344568605028571856738616212080213895011522952\
193752600099939764206978768029912482114921487993280851330592094346932273453608\
464236831917964386989718209713270116257410765092828266212892748011717262954441\
020040203285606940187661991174618305357872854241415640600234896902480541168263\
369163362800715145704279137271176555975573653963252963859473345018970410339324\
949836618881578271039343191573149608854788264433510634182978946916048922005551\
121499557052056101333095304723570014747295420769848904282618646114837864615382\
848686131900117751980481767429350787640360738427916051950361215676499962101133\
180699866129491754107726749133810931503464063215952528535963088098909666809257\
713967241713375180902814127119515924509600907130232512601231378992293652739866\
988856441508510206025054450146184428123237452464469634002808220483242927255754\
440715184284325713181032453343938280433300915912151682596075243727590729852589\
313716386046807470310174202357481059323831584876038969932210656144290745440332\
316802360776609559244914576828627858009471558124677954702355125121841689374689\
876282747132185344387905158378463619552409752778630676800583917600148490542134\
343215938072595195769471807847268947153973032950754693952932481012173358893766\
118341647816881440444337168140496561294648601768993664820892227251694292386916\
125999576380456467452789447862720810091543487426739259257701996592204112150137\
230035521828712483159977762176417217673141517193373899543526997557186977131129\
316529875101947432874510242090858427614656133357583147687571100085634333597938\
322558365132794318261978326099197374630965589884360246865807480650343749425772\
540034371435442929887186753628055843397848916694252309747191775677064281236395\
886853617543871588646240178824501977586232200464388205112153568512907315719690\
924772816513740990606737821870453017519068010089969526613023581514118438128380\
791744617568886303871708660951797140226231476416049274954357409205918480220752\
7036587890681944565876846979407747080319207555

875221215725901574670816550887013324032439618103503564795941493351348746367169\
779840235464695148408025533594042730457633589558927063609444384582008528308252\
358591663297802801933581626808575221256119002290887687623366928040182321906946\
859144710651987626961488441198412402356423544954373701717237176075966945005166\
174565170277079431038703205637058299834503071970088162061416972488175243163989\
603207358110170084499742526073838517591040832471202473066091079936692234516239\
371963862129479161368153099931604726169680755034239036846180119081484554772466\
555930141056582701121695642913301240789975916494782177356860894047641529448936\
296789375240034322577618060525776891852921335445935046295020535353042400494966\
936425750279833737645974387754525527334316753935044182102126970218684813260780\
283477432401388934829804838388567351517829329446184227297710040105033713248455\
473546384428467033659689517035833793524224057730950546407114073000580518061880\
883951240541996546782308640795101279601465214771937897168048923295375477972835\
910524153434003422535537391322318990381350785172827581508420650612245530826043\
294808443162606323987654241675573372744959858622424196759479556585409248071948\
938802783807292640261566061634395588083788505135334766613800460720642197723000\
428297040058954024420074698589517450167070924007523581118879240671163770091040\
706086328815862015510744828792429324880539752655963533159161914834176540740538\
792731439165502543118539620396166391280131597912710306439870133723779540393021\
527406784523475280420010978071795473953118794579051527650173788242751855533120\
892995194162897700565862697207912761651622790907508497903687238137869548972226\
277796484969506756851978606458442154956771371054013589460590954617968314028238\
633894199550175681327201506577277987836120650563997783324281484686319807466755\
639275012141180629581535161198034382985466817409220375468715028172242110329281\
114249600769353428121002564825830798329389932688918980216043537376518884007577\
245525822761651404457862745390438810178744742087523878189716667648999419052558\
295419961908308269905187292238226530127603215117841146401049294053035557765227\
623804761717514805809006633957710549987663006259832003936581973460258251071564\
468493165377413162905429786801778536328954309701545122197385400628830693734489\
974134766191129703935632384614118385945071834787427652045992413509941213944602\
159671602020334531175874584566402814081538079365332384288579018252265135376847\
558292920575185103220844333454816946416217516987652166061827858915973251540336\
561011749077885093567717893185605370515453261498745874300511163826337607117234\
678445648531622828689548913504024203837350456000343820021949586536787819088246\
552429103385455847866499000595397385510670085130353129311946090410818092600794\
971827375500556583788840162044931248800007080444186314194277342183730647539369\
210286115703688136785733817602855746833155617204230945303863207508214010542919\
478210926092469747340510496209115637259932146731139034874005808046269526615859\
5235547130399173793484003305891560765677539803

132110485117562729497100157410385406536038726651837499532839323045018856332839\
050914128124945908165631706072742520842270702599026622546824015611042089182867\
379244444147092002142027962222654715486122912396119173598427258421641142757218\
477963091609910727484905600694009509838934517818735059541731485349293408926036\
350197454006016800254148136074362891522635715782670945291586622428270816538571\
056076425123638591850086673106244482676700379315629483214471143526179517735445\
215272450817845545016184105397443891143365301650601959397016708705328924069524\
142743771126914408116668907677431588705949423803493346442887544139177555844502\
364862480304364193338568201932779959021297383652558484230720938817023258296035\
459542707256827679913250018037289069049890489082701135134004808396186764318624\
914904817346591111569250600341599476556424357563370838330154263440613576469065\
544876270354961129794248430084137071653086868723671632009166734167604245064876\
793364543530284267287736145164531632687507630688835925027570719208013857819846\
704153155719409046176051764843475486075939828822664756555059621681672220399325\
674565420529071942582967149459551165639338994863229537201757405328613173317349\
816399385659366285808981937840328534245444232766858781881494807105130479185275\
726416927100953491786576046896417292968984003191027739232063755784387545806285\
328812440546177350715160745147534119208094985195497864231606615179574080678414\
522949339755407537723161049068082855145820273962719565182567612372509045871306\
246622055984796822637988376311916111073064276120353548782251750077572410909482\
485650071846543883841302705814799164072474041764182956616754930303445612509676\
257508622931440818210401764501930432921998060210407017878551884387097740520120\
458432907573135997147884405169927892973254216285920564549167972325541107275168\
860066312473526889302319217405226670560367182388002199974874814712424861572295\
589880394014359172246530502693508272744393569369779411860539771164851246778726\
236324741427809981436697972259971300995225890656476761822612214396235663004406\
220069863238905096338140995667867926003257142042229953969095495270768034661906\
653225320316204461490269050661716563817635621116712340514069261520129938284383\
106567170234677691606487213735555638157561568381217294416584672073969829456786\
119957110360438462875228847700699637236011633453256598039285136229723657215523\
459960044286863062002188015285644818910971633814660579527417738184564837884773\
296637251161997982649257325318506539261016319390630810647741292119672121345691\
553742478442115866374177060051461288382419109809409856523459828854731911460608\
667649910140913573503676088090187997673554812284160948403749069637153254300337\
773362847976407281924217024981191285434259611020127412602539609697922398339042\
002143053587113418772187361751472176933852244615784539680724839221574781659445\
282826363683127548804233574063071335947354937427955253988867524552309229234130\
443970839269364569281737817271704825256042527004375491295341930288566136860915\
150041108075096953711888951123615768794531028

961730050078723368698388676837698863923829777428020863712031749070226076287533\
602463482206866169930559679633575040954299790908821490395632083431561354862790\
355285967991375313818885455710952490860664911425679837066103147206430912637261\
792239465886393065716413323552320468599018396930189033269356180877660614148184\
234942064666960714606416918878477634313268687408168450700696091905556241383100\
667861488075202361199612665946941010084505596970870514461534999959319778195837\
146608666163789099142903382078819978772842182529646566299953193069440776384955\
971155553047473613118711689613550194258000340450624449047503984543593826622664\
103202593314827745985610642576321362121318757768688858407988312904552271505463\
721934011909269956435576550649555555398899300555521344500282776478236738175479\
469441421459437636213076619415793143841941060019446184679235289228104808923595\
909930183100923982626113663136816509759128173140456938822241982414080569181401\
350931615150882544912893394103384260323531800171720568151186638169030613678315\
834382276535019373170969610904506237655032301276052275811650762145646567178360\
605980547370678451853711410389786060546818106748948344020368089379021171733233\
403716414095557201853957191665995425149843235871587670018376753619576927122355\
119831668408685766322503256196177234896100081283512693228114680274280180277796\
745704012778446518120943362928758974388195395621959526318005460962448850426171\
853134728792487275393806577108436842806947082847679579064817481375837519910705\
561589657194238580390801745926626223678409623584072554332055756436474539047992\
077367908539977694624728747168089990066647425975762504621323002084800561748182\
905731958467464844545743517890500706371815559026430427182391498962642752456765\
385768138853710993146212206864212100300830170241970142762240022737322921575470\
683425038807371370575867725144347152950652709633122087115516350309842893728676\
581618629612754814954736414836367946624993368135828277552400121507602258478093\
301011283382826729483990331457707456374695664136058040461970476842937421475800\
258608177869285360708476034065358583469832253460602119782080121482165403628350\
862282565101916974030809054363554003234281313947362525333658177359624301532676\
571901721797083768976717892212676289585595955836238894350114100594694003547182\
602219457216543005522118030709348425888279703818806301624466166665496911185837\
474808261298321617625932792502456804185240786934948901495802915740770717562861\
748168315025209573063746275391795552848919330499520971637471170864818980523038\
875377455528602302986356916342997546469211983722033637503213198135543620731436\
904718248047090220791440633700382400642434089838958570018071275314632046051138\
002418184198432408699274029668417843339656963830047055341257502163551490748999\
318488227111063648756099494881549845898529640485706886415612135873965213601939\
272347686219336476610801586994467791494521046516582333315557163353329103740006\
735003470334282006387927633936772235329844422613274253498439948970389334741356\
5698522210685416155034133087009276012853394976

119604990536684311136099479755814572783954411059864629354335946452136550311092\
305815534510549168972758497501678048728053723058230707889704161047866307383155\
743601293456253332627594971435282149194339369125091370034728374725836600822647\
543933810509116583578092609063061464944680828323206286545113901162940514761953\
992473630033762553561743934959520973071440521562327437960431696653742560540362\
461605353846262404130403207430253536943738251944507561957416998310714627025780\
562321369854255540502775216777733654936965547543982122219723097646967432911980\
060270753386116919135193197785576160611092938265454106182393025390266016619892\
912592258737957920468208280014072204726965787409960746404468561471519393750543\
113598551969727129201578016201424295541537991998350884124566124980420798023680\
461457992685196325230631254352286951650482337907435362564565703750679594724891\
017856142547347047963774476354624244132121622567084209510912215344821256911492\
035416499072750412445933405432470081372927855047211801571689963295527915484296\
000590169768804970569557135657321222370688210105695983686136094372329974930963\
674151792647364153508970372272893972739192028008416727078793808249030450464754\
042732730985645431200632494418227344473376508896712956169180417903478281944768\
774065139796283202537351630167402480916402062686430488837109233030717192252774\
602471718303687610045330964294805669888864674147968396367934498578407841229135\
217473234937358065971198287688267646263264470859024161974407001706569000301270\
379489662067680138865280961925981826650338857355163180928425059897380647889400\
513157517455643533440554067758199332252881372251720815358567382559983461804074\
862192572381367937543308846874338523068425353311713364772896412900750467788519\
977612215497500328669558598243684516294365493328287866618750959954693703247623\
305653601722537717587124045013827685118682733122187273784782993248488945850953\
768392542539595393672432884979238773616981253789023100172265883960578223810221\
935923734433738272969189566258745212049374204884846719380289429640694035167611\
884026932361429640805753062026600818741335350782995892210279381479819605828310\
038783935869483236209477967856185616961149142846424202913493164949295390940711\
860786013365803730507788847270484151253927290667052164497425676593578901389918\
923215700836882820946712315709699266150409319608590820687343858697617700455636\
835442739858043171271224947383992998267035115482263161177678699792407854197142\
684589239553334204803468553679365378103766424053634703459383144233439752372522\
031395090687462511565975455459568991858676008514214650272193250311303489596989\
301046300602886111950733859580743202500776469813952377302593095698987228521982\
336359690486807477307285313453589679998192960796924725595078274746084392735755\
548184497488613860105629245140003389112408663884759314928025016842975274810524\
335215885529875593936538554825784689003102673675868605438544133732818182582407\
900684611072637160528278523780390277138024747700067170190184819938413009069209\
64322375539707239422767384385759971240521299217

192875152013543923617096576397367403424339584081552502446755337506194273013957\
026470248280242623875669398526184301700801502079366408308727117395441308092141\
489791749716428522434171995591125046761185907333108403448203322057382920207775\
676396506305670800635647465669635577912068957619258833268990009958461915717442\
922140958117541065844243597958883280058992397036910164987149865369744756937989\
375198232671232170030064859861638854866780772337075085553111575166585630868093\
421590321141706744047363622776664488613142600188730944279978081720761188250001\
051678533123929921007014930215760253712122442496183887008292951671208638966572\
928589562505724313258968289650047984804407322681985984554695776419575023780015\
381617053559891555597356076800850605538367260025758957240877707577564827591008\
098396721118505718448989506428388095679700412932785790327209662755907144003492\
796409877773729062117334489601805634022921883747716889414112625849150143924428\
809990840897079743414360849347578490131716638759457126181173741411156891143381\
036537574783474672731913812228467914264440127854090082145782241145939196836066\
486170310708569942644304913839279976665680853390253316348318922640827188784414\
086867981688095190825202080359192785900955177318717744771082654022301668339154\
029486775420743452962966719998680055794164678526139220153147569866098329571855\
224772228336878183181056519143872216658538629804165362957708817994924479276085\
171655223148367995121906960811460011341217474843416970480672539297614623678704\
205465716397980096009266193014379491239827416475189505836653936848621503992699\
025424615416824873468323213328459600278756448188870416258399627840924034027842\
391441264155295588929688779269863251452277567557005894181039936321987708802605\
892926503728256923125408303718936888152202415850064400643691839014461776862528\
706748707827722340696697296167206056862333275631530221135406016790503728388587\
731424458290094042879979093493161418014610875486591158755881711413003369813733\
724750784817954484174281951447339381875923682912411903291259352038412972597034\
882678036141000851580314823090448316260695339876605693446700139532062483557426\
661249724514227737791419021028976602171443714184385168833763673583298940444969\
096010056766197802046759177812988232225014631144710150611585268545998622311493\
818138784080128183034747435085650362131228580453238336504497675961707075425720\
307946918422100947515681177582490905259322317458810012865904749067964529053865\
577960191141906566425670871846114527970358858514631416493651120393334518349853\
944892035621819551029785412548054497672664201663376278109487348990920176058940\
603960953448662169295704793182284977512102227200032926400283393663274769703524\
469387536201516092385478935541130564198110956172715213326810301636149133012948\
915752291161261540049146415761777169842963940051419853310054252144370556489164\
340720056726840082085964834544155731312422508766022021310266614683236111722026\
679309423660982349702447221092671886113187237721897776630223914529091314161877\
6712332773407706446842001582164407954661610815

456993504976966474732596410447342211340687610813707642657474154068564440670558\
853922319486353330814428323176691714500598925090175387122878048076073203959978\
675971701630819804730455773519423772599545099557969240356548321262041406567698\
465659922784907594811585030897876686633464441560554603756890699946588034342075\
440902151519801470700283478690450472590554172799787632954805567706277202241389\
531872591166277615292553212369385415419752659362843024080577983187117650426392\
142209678960475261473216339062121811894230602526506891780465388280475348611982\
061744373340065225624431619662166387693287224227222718913560123261975216445393\
414803071562872127124495418128047324039931316295775659230792462278124707495184\
910970365045062417314807835767159606105168632327951952084948006818851501891893\
699312976583743359391486132008866355619076428755607733198782509560329574929058\
087299023734056735917965968922876600163235291487929563978316520321888813622082\
556122781879368206816369799427714067177089200766979892442168824228261697661574\
429058386770597838570895623163224876935357022477439177830497504883835348676941\
537384831929963637553787175521605680328877639274890042014285647708784710016946\
657214542095533192928804563945179823942649369816308767384569130442190760817579\
309627145303333684373379968587804565311367726415451486767344038106186399172741\
668423081953619805556973034412209059877694203918050745449776630446586389539288\
797387837028035700374878318574085084056960879253520678083609282303896752977453\
286488225295907169397117416343952971621708038451224789623387448466869287415273\
200238183229528487579546319480022922689274175100125327346189787874506705443243\
051228076207145582775326877840779544221697729434268719782965838086784119861928\
491456954912684834273078408265637266472213272806669210466014392749914018788214\
244261752161742075810647411787787736331353083936953696586170413068463650962030\
018593780978175340903394263905253526258580373147371183900392028004827402262289\
625422673120688479033662825684621581207349434855339936844905944081002026222150\
959705018118782650753827091288454325169604232798078802257172569887746214519190\
375206317892457415094988628026153464717297639065591379683452405073746183006405\
595236566435618112207816294214572102539026988628531214863975619346692523372654\
619344895750450199278434928100720170106225063556151210376594120883816807391534\
561043556273311088384183562059065904015596638667195710243408415760771129179326\
434473814166950153463358977362695723366536212857120718747835950875796063389472\
902767410883942627208757392091117820620733639237516490914130343260211529454123\
766898087552653862588419856278534904817782590888490607091295889747731542377812\
731082270597674598209639053223369711657124898860248657803283597065167438282647\
554760178047183800905311360199249290292501566025365009592107935039503198913554\
121498113994872947526874127323933257107548424043493354874811372345306173650826\
221595628036078436541481099214591873300634921942230351327672434415909238720102\
6973341251168849393573238923953002864353319939

166721363841113210730105606691434177224230992866826986824430155670083343800737\
960594266374127100899781637399327454860748115917308025467238055232049896006659\
088187075843328305441267667113853188262402941848188652386818289183685139249749\
613023869927305124464961920556057080556212721269819811682937194183588200073812\
716994165364688259590832409646761377043680638151166069184031183525622361046992\
653133655280730546610020499206828946384337317710266195290487192443492507551714\
808420072012394497389854223617102635409379390428618700446844720804422006715028\
242612869507201712360659437862535381844861623044036018856991023593567878131260\
554414864154532323394298290199783764670024335215372046048041959788963622358877\
538427781327808482049435206404399779434591001714620944357753352008625454570722\
001548835670732504189977419521063665967304261079545374175476762869828857750736\
040289466078200462598848981953777909066726935097703372844389818878366844733312\
646749215152286623977547332530297207183328988324341571700890559722300463815615\
231588079131028415696239827918267488491832342792046471485256471885306728858313\
885939408041901044887050712022058756309181331964342825613697592588768300174571\
642250424008042805589635860997852540634234369081658587044713815566050320168353\
526450148911594356610133285832507036480120712278894306870210384412660551883364\
641732924172423288265343675828036827406529947848259564754273878517225963026133\
401573571119234738046112268205472832041740167133077848432198466006526116312411\
976193378649267719123916516476343832974198657858102371571362953172955951583623\
182280643666282855549264092785853649519133099618903336116053861823281535344982\
049623125498144857513789866680652273258616708564229143810108690274966492796509\
941747768199393325971825836456449597983535918094483544461016868465415054420964\
616675385929617886011563940184926768531805350065048323144545297414407372022162\
246896720348690712609572559506111482202786637541342559047618236859792510275112\
801170945208454774061968382930490970927885767844631844539169329122641904933705\
380347216264263876564327767864286702824503320364856501650451335632058035180991\
799992109879006872857044961506010647049660486153821093012977379187158659936968\
848745136342493631513368933596726525736871374601865504215128779123443787186432\
742850941065454794148679813406612540042801604532747352239538699427674335917807\
562485861296985265636063265090500514259877041342247122089850702423505964426054\
707729890610000683209818709101935245860202677639202827928029435901069772108410\
683376171331449264481455269454767541679671852607574861747307308787641822972236\
767276025407912741538195025739292770557933297618021933346653208773020451589649\
821580901589759188672116839742394792286690692515438555319718133463075337021110\
855886366753615484081495341166945932069615802369525719343707306944658908309822\
509864335141981861284278321882658152599536562604191117013523531436528643960430\
321246617059635605872337902690592510879509270053691828515631301639075820071358\
56217457007162307458766665181975309481376916651

536238828381862322460686095257702820914537898617949812496140307449250743926731\
145414948955567636323194007448566749406129773701182571509378013900498226773355\
229020829053458316990614286029097471780818658830548145002165532244995513774134\
161261158785046431272280465727315487901388639632207682789127903895046807805405\
509430392397897774856332045489761318978096264236297174254561589212024617017797\
453965181921353004104456143326664660924630478633533090496946714731364078772815\
118660288182513767821866168049614429998156548424337651231242091488822796934313\
467774910118822142680576622403378860716838310029159385551932806822568239819271\
378939798776503925224200557852822079616413260284952752067546318082949679557128\
631068965373366459500692266621516212069550081293300167213105393869911455789787\
767621252645157921362448312996127776284168245403239884842157708324280296922673\
668045892042211670745100493127479588589345870640260901651706499771321166247791\
212059991495441376773781791730744460410144947869120914258591551243461956168721\
923270312009540880734272387533834653417416763312625929144277212665080395090814\
451437965717762266673446448499089271954895301193555087205923133135740402488129\
756183319307215514498907249205517078572670089212411210423331125890739959163240\
324529472009299418877123012007349366092783500855645406339009259238411704955433\
199869941538314393281442961474122169848903233408774766361875484547201073019144\
469668243681488501971289146737653112301532837895343355219407635258253158857386\
036031463595773449306494127622388295535853076597268994798572336853802166525030\
253633228737497847477698249185420535661890667547276575895678650602037509259145\
541762386409797775360700150913992336831640883422856239456778669289597862561867\
456964716627601600554479753071673937971747023805191712669197536298294582132186\
893906302766000418310464938925142464349997220085798242480243392171839391597523\
262239365930841425230906762341380843927673500822316952434433993116214598620089\
952289911287254027984314327281269278205098580834764272865556195750140099490302\
088776523683792961317494006188166740007054190627841549944059777954505766400383\
473867537252268012791390354905033352270248404083619019267060631147182508851553\
063288848725276036717161310394496175856549511534889147825594695827548841691741\
101947396450178792278347490024974098762636561932476759813833403056647174204831\
469456421953795889087128000779952191453871826158636725719616627710867522736908\
384782343176090118024471645126163650127058192825400358779284734494602658722662\
394360480932278285463683898585588242276544823460846300072009692317169702194287\
566992871467341916833018105304284200101294848612440268108916730710420283088796\
160134499295131879686712562200964259559414487569706634286874063837123812559187\
796256786576131971374303946440229929463659895129896462496262036156869644717183\
572196553067900841543549956573381585862034066124203968040584245778168690714709\
644761017682398884940019327770469479421644908934360474012472912951254171291556\
4553144471949261530465169726270861511056558660

125891150710825582713049388243368964009574975000426792567792834320428981235053\
726626809358545691298970166714777629728087807356335816868097858567009091250941\
925543132842786282223543146009715814832379788027142091064151370558776741075478\
247411222144162546657605977653861870757345008342578100191029807468289272699052\
541422574048631548792983061505702338646480462335846280433973624525255373001319\
546354183982554141409691234561825762741448455780316773924525410401551261946816\
931419728326719081622599630327351086589078469617242811256130819038279959854959\
160708429152795374615312462800807085840764100421793088597883246617364930459688\
896012146148549935583239522275779641661556792871775990904289474836184305887643\
522489535164811840260939257785771818724526411669703426069343197303896657006788\
189727340945246066094261746620595402738396638993031521558636237276386437870685\
095308648244473027848344065553321782201521384112154047393232773471004892039983\
318139062766284852462812591312088366364503842072161949446924213672937272882591\
814288004507313054562686326716578767527529456126122242014197118699322850303630\
618098897752224852101109530743723161584218714774878735682105485090667474288506\
118977731537435114240470301175034578302180415853352126241179812705491786840025\
877773323753417524994854127706238573765099811361931045705905533729018312253437\
873490799946057107611077105831689379038879930052308090014703894712602000262011\
272991143159557793912825695727061838440199075387664809799594167697871558370489\
476313266648459536640572330159938220221672906700186950810016682070283100904025\
485203956180917273759160014228524671196115107402471215243481477114637018390677\
510323143256916637437805388127075162461119876740530974790279688792170701252825\
195265884524471145172417233078096791388756677575435006908690443017566810498580\
012198142255019297214145714177515526067218719427262605026302393703595813819362\
951682606545513733904744625493957838504729967829355610187468984591655089776593\
741144717263556883772236860678562768303611001008896414247511573474949164201029\
857410813922003816867290227162542879743053457887013822018517019016943536212967\
062954984242188708394207923738168715332593508802637760916112179433822553231819\
813609763715593158117634289350812749704904836062984232158825702470308887026469\
975503644210443670335996995067816961630556747637323071553795746275182167592554\
843395193257555582862685712356294849596039029931335483551487931466475779214658\
781318616160159388777015156809518305303428575771528549569574530741446809279976\
981572342458989350027001068002891768923147133391237402252449528435677412819541\
862558356254871691558659990025771382814258289259151284688519970906174142871767\
489791005347876323905031228687036818961474923414051448044499699810224450837073\
643831407510420503909621503823283197058779933183737716414080250469189903207526\
860703255271917234683105717884220761373103049995371152755804523497462139311969\
902677915054357491223458140017630114184811093548459118777965489795505421821455\
4818685968917467420229605320364394709879841360

151599897067112444777252374390679832385545946380454237402319498250137362498162\
603073765089833837554239073889856469310723641549133408577527017395005808721330\
172425749440644192372411827417917375260325567336305109042987855901222133264308\
409196231091276128666306700893269685075324202003531709128802356188359251526993\
086273307959581819340443804889928982515176402069607573456655509317722391003508\
393166240976048256393332048678241625192226231761850025747522442821234484174274\
555322533371811257840497233785253070438676477383164194651285770131709159092100\
591847120664739433037792965582008346139152836599691239891081457456666219393853\
864726977550464136835187997005140080829747720695267282739315796373059125190487\
880333438157393812847362962272319525555310766015810068018725113636442105141459\
140627031712046794019522438580680703926202368342687557619590161861958693311553\
714133451982470417659379345290368000269198871861097978665445630803662577524510\
156844453694091364477047932760915955069825722371717389071624264618313464280937\
776978732349276305667176578105353921981897388551857400712987449442920633224988\
166403413988472474032945612627454785356525259985068838298281463441510333416681\
774307342322974778156444197857418774274600819190962781974630877941410287553005\
062645941198494790810280975368909136087563424382857702870468982130194647950702\
275454867080605937181034653548951466742084413951517730009004311105869295971482\
688256952519983539479859694722620979014953881074581163947494601132443796538084\
135313284588150440475811484591410786560858287502601425285139002283697384489172\
358303867574159227768983350022168173517105271266974589126583062381391967537160\
573307237746234653634752225081556169959031598709837977255320722873701414444653\
773823148182660613011313365041373933900001600444950619168354251760696065704618\
250817670915304837557852743662171634839003612348969696198644217332451296163889\
240983999488785227959885384573816828718640603961560056898151183973546771693100\
161421262289405888966753592557280775670406473095542115552147301769736287620091\
552220296138136088228008901612718473641548193411992640888897821581253904340157\
767292159731277468419682545385293075313183895279373368107526200820708728489564\
644147681706539066793030078721129691900704771141022940414246329095315032274596\
845990327517110092661660165247232330380615189763193688651342300898150348376140\
562853077078851832724933870889104443897922586896294986905294211965435120462123\
311606504322467800427769793165955344945253488386762730915446920887182177490210\
056031098726828334991197769793307187908305579208595346314214767283496423762347\
660555093524740195672842022608878875124345380677789479722666643238528155178765\
941770108922608326023063120841405625498759818402121083462745452242502077534569\
338451907446889624374128022131685593626403893373865222417940702890810522495991\
379568336716439785745425716916303516837971402632377148351829488585010471745205\
517840328640855250262420540585281307288006558836094559043836420055308196595821\
44616632292933396800362933004799013252624202845

382540311440826106523278881712796006545550502225337646725364721436265814991698\
773121765744363009118538513937133722162064924803915409078288098307052791804372\
789974114095629943541482645371072565218588112382012347415276701592555372988166\
284987484178946468156911573998294334125509046541947147787576600705503879364696\
189761668566386693561259688226204249911091701372279216150119370836176125263467\
335140160223962289104112547374367274272959301884379150512772832688315726628230\
705253578629914231147827580098686353228113139744026775927854515160869384209332\
879844170756293514903126163768238646436562755388447656283984718148045112830580\
762627341350621270630794545735308544783525404450326238955844287460530542667973\
728446522793830756318187140904582579379695871812645047058639717341995632130640\
701113078764126813409903209762162490317641656976880911607870384519993276530471\
956113941545246945957748067473252107754010981962842511189424327609529497087047\
615977537518862188560617247014567895784047752735762196160784342643018045807145\
294864373276070514397472212380472355736994133786133236283333271232256775120177\
865825722240964498393069068081087526535415914197157277153929360308177812694594\
503675549199695263550780777164599299070936230164857111366793028234344718319802\
236354181904766978830951323139406375308448832770678914610732649120561065386415\
878626083217403379137794439145304037151877266085715201759095297498591530176460\
474625668840518728510068037244755035878331189899352853522915052043497728618183\
779382089121935638164198158964643320726000418916939683677611684393232691385201\
979220280225281955827504477601413052943835100875176957289487234883249632824564\
227225949929946797009960134780622949481178673399193594576690124790567868800883\
962518367026805291288399748326410615210056129703990395344114978966052102472927\
488936060398130221276376978496004777472748541971985712805919155526587016268897\
692213470183573728540418666135691788056031880178860031997378451765288768299478\
414131353983961455782843404919739669084761648188108574498694695937224615797709\
406812721297536939553540765357149877247839005105506170301223468008811345060509\
353090186127276265824360127822889081068201788581421662893103859472368976245601\
605478350700444217634983273635393213311947568880586575949016480514398555543836\
822890454738377256875288260795557199814856224785531352007897448012431403984315\
828906698135091324582358082093850484817541227694267087877245550252369284832427\
201357571051311354824890628287633094624529313615083196917586661744546459605441\
747482221738819929967325057139536946738164545512526685123740669755289765466596\
977241587155208338869889120653861806159140766767149031296937584169179478576799\
261063513872559524794375388847869619118833149389751439055297774815594208063291\
767241456010499797768785237409793943958284740985730001468570906324163171414436\
225172482369596973807393121712732196895115781282636882398037420264953442497465\
285467836523826268781442744679200869494354139355910413772127225374492294447474\
7047281803365393902225223165788798646790611577

156609167846741332982497147248435198026239230331547276377319421037426206709377\
837425671878121243235069973170479374482206279530384948947148386741372523248048\
683066774999930415136935045751713938886539085023833665405499105690117501747840\
379734756034032786002156250485959546061197160562671077922766182902100765323997\
333214249212312134378320984716854205312827315702874992959090435620216488330435\
352853691662160145382576701511426733298282385122609528981060818644583934010797\
613017708025144497662027465275804728275500827938774093668569661046880499940520\
012460982051818043688222406775286417575094062429696753738454234530438632233919\
154176499486378179768980957493753086384326289553934110282381200421537795775545\
538793224510368876537394084522045237748063715607447726028886673922145047837691\
144671753980495829562943205852835489557493418803909241283934863183078941005969\
409234696267956438895187232094812943528518291156446922912487101943928883290455\
964075137567907844635222000717111355066775863008779454269525775618971510155867\
157276021386546997459526394785270841776137735017839559645740519459310762782140\
208322467315141990177716274827621130809293456927916589012193634619158395502036\
072995046794547643025350970553916559000195635806163068203728271489832232775307\
604736411543781999338626318584890529498398625606636748815630099019075380811293\
680353184954143356988778658193241950624645888825923943584616867765111588356320\
273982308498715432326611099157284652351004330266358008997894631931962100310883\
723633718395195543222096983244337444967530278238569320649945621290196103955552\
104767425139335410908104230906848607702048179717616924221730542920116340902908\
836426214446968431326736364330612623437367381839512777460329987007614473574524\
144112832315201049916032255675862147076037143797643777159430945483761169434802\
735243362743706287810098818458945249691768036633896218665184799807266028431036\
359186485281481490246402612670206203719320997698072179370531974739165896096746\
448972896125999511277294936462631646006574394857140392257653331170001036869001\
011644244733829168536562983931078532985032822451244927899132574781762107196003\
477192883259893033026860668145118529500408131402219171554958391961624518210045\
166308050256816122270088538884803838924998542410206542211294034477430633665228\
577135808127315496427278342200180108343525965226380556046459932620873949920808\
464119614956018363348690608040944325169588544725326736244353358402619380605124\
205311979838975749157585652699862630187693181786105613531531651769354198396236\
159976378532199644845143810625675028087385146247528527088480360534430704133009\
405748319918424948072936169839427319704857084410055355997704163129457708877053\
368744142396107175560957976616489160877306108970779764908731906086117203581435\
967086559558982787145234801399838555464025252582983679703334165342739096138250\
733851767891546035216237341369883752158024514860362038622389200264817184832827\
075702559773803539871911347057222241463555550040242261365718044748680742820770\
42159287522652570685574973271725519568099615775

130723474462704215438978594306767923982264259140866699018311722268393135461611\
033463773051796540352019417753299566666489511141730611499631893575487134256282\
520130754596257846436948329011512172922942456915671310388483303830909949320049\
143465723332674862845454807906034297191245890637942336655599531450872750723391\
967785374702947018853703255727242650023799359917934517151885092322799360769234\
921232311659420705496281739884539841633400857507925615465067662544206229918790\
112503948427256631738684391702395622496408879107850681405142993818106590827199\
512068635819197007601168874213345943480443376639003746791549309694949667553770\
972439639573232037371353409613553492046819733945681706837908786456127276497640\
244151603832048484299702068307632269026172162061318780868535119069339942444408\
806674198524064895685373348641499641046951461215957053719956144676701361245329\
773673502655764411370431395901231627789951370593746031571646254382672805063405\
790837684492884175697673088661366304893374671574533338141185799735942653523658\
801220064772799250204250802227755904203517884753574306712012218127433240114764\
661174768362989192707950388808882399924927342130417869317134245249775693635583\
838452802725860406344652701871577336987799532179119860195816614530230998961416\
384697431322514225338074245336969996407596524332515543625908347605022648599383\
757084648923428306717671810955930035020862037071265927090629267390050894681976\
613043506969709291644846965638738438890701408859029314134104089107400213021468\
532757926386879290540721267125878098273755448902911801814264304527000274837859\
851372608872816092407507946901490987221257771064397686240475022131932930081392\
583098977681854477837856812165057483867509610145383682534658889159031197410916\
425387468667739978300082583768247100344979042173720609879488099993227569556850\
352253066767342097943999418892160288930061307994947631277049164069691703224189\
943264635234837527360227083835276366945795598890372718775438986577343225823351\
189463986029069241611356246200360258041196983278600735239228089119364099035217\
078347655188100543238344721870555501463022053023345199249804137407303359190615\
036104123772552780938417481663145287309225243344229171556188534115928395300434\
902202062080112728953388542455470433926246329955305709709549197311693244591923\
322329821887540700386881526092554464307922021173604633901922579478893285892800\
764218916173820613667657381783100797937919411896195496907835411854604865983890\
243081594933478102891031166050927204582963853201766290725616144239296120841167\
838033841292230033819434303578660244254325623874613515426029094694669305771684\
931616251582868195805785432407864602996325512115104690865731355013951164277609\
111638752756673947845016274982210404583178744968344120802258726046986480650282\
212200018103797095091765241534727635431294619956203344179204025229563802896024\
418527374514899904340186779348938139830108473828024655134956394919488742172950\
212783095743947396993853413080922038439396410792356458270636364242260665407967\
85243154082768413555928118896802226876861891652

697095943523362157374521333669400042794472336686066948917774560735878894435146\
645693452075794264275653635573579294983585054451710075787592783395827939648623\
249256418050380992942372720418598090691200512863371669394100947655447175720028\
831324790813544272293228714518718232380323633915288810116812495649608420302082\
682628174681917628512100098785107281435027496829246442529635233407072797347880\
493578137060337630858923238827993768906482604975591382923016448951062556047802\
636789624464070039692510813362729229069346919217663874115664500190250410607472\
099430648315608825380012006631320199581947008865288986343009406539354386808939\
481706178336790443521822963889056602128786577807843731374879007996024901428008\
470942759228545026706290649042223767759748914481084322671519109225684616669847\
080925191565484668694069817576161653285300294662385252167751526670353185626829\
966326535633904450462675504421167689286025194758975486127770881906974265001325\
529606452862442611785249413582985772175727992271121959645265429211241582967910\
524839191803039750752676496200803564913721491382588278620166998793557059075808\
392575892576330908161986351533677037433515361367032807537895904222013688200318\
842396333666235707501755205684502204279223649229139476002751343693168609340026\
038933231894786146353323696876053148653634453104272410733564243623679562907577\
553563894265330489872334823117735533020120803558112145802469504342585575236238\
911030637386615421723897926238125253171217224067613968721079933519056096625665\
192802272856142499874505600937414096438577917387935127270616827632255241644434\
674830890593139930435027429228263267526918684336085223551887506519107951016130\
273343693378364866023436289037879307182447882006616868860162440060027890407419\
397272704309232152318655515909925451634139530865709329247282327408193084739439\
892931206248230953672240186251370972468947455036575743226366532819046110145868\
017387537112580250002906168756766825692296392418548668909347176626277827407959\
235094855698701450828808300767057986572074902100559643676956653717978602627907\
467357365480389433268322858324181792209103523910802392262385294448304322778462\
620192374732924508651860494906708528014854173860735811189765310159762877561391\
888708353992767458491905190491092225254841719256491395525749136757145991290118\
028360077489156345765055902585243271157992644748169999898526923939536680275212\
662835785017192791516064743485259922656137738562954538237324804716146904311158\
578918241258337817409435743453734938955744984201526576359960917852698619927421\
730238187781778523048105187076363496311338768505191051915725414644127192985752\
669687901824069708425479873546366100681412345068969984157601018998987258737546\
969597967159930023070947840529294502038682991599078600974983345738255009237106\
137745497132826763820310830380800605403675707435627501074162863432184371060404\
009264654979144307933835728271289708497523443628483673414313552759934326237045\
438407937206467418224631747621363652900293973207856391266676582516956652249939\
3778513427783674437354827938457309084876359457

112708119958382481428666105389164220154627352933841940773727728017652103251646\
413199076023114401181394131850108862695893191372736258594482475899133670732377\
227573794854167613007416632648902941830378522456652692634064450674982641751253\
009462994978748651392145991712964652922932786723414686956663658117422793412083\
183092761540731835862047595553674033945549954052100988703263883290925798221191\
699421763421900523591594462290385587769299990925122899063706687553509032075339\
472627396497255356024198584494944299713777255689590207650776640325479893125120\
137273136474109787281894564178086948659350834155807924554094053044002729682442\
709858554351438767018860291755006296611577841635846561726539590669997042494728\
485775327109666137441001089913319547337089451479425251359972738401152598784989\
449255418265630376669453036575427174633916418655515521961092607622707752709515\
855211399933045902092345558528211136402966228645271934262077843165809089801116\
871718525448189758966864212593085693302294993685690318060287544371474735486513\
680053409069335799051849217141188373335728153965105096167037964010299911256998\
332191552679729434028744354549856376327227469880450302464944593452435972397896\
788865169001175519815411095950838761169842906845250507028437387218920554485706\
260623214527418367390348679812589374839397609702814489874029608500020412074541\
991718868094450560440231837837986103852810880541455194691093804787818376285037\
228617330480828390171031431721229064735634520743535679584312798951972475413710\
588314221885764638866590322539658294975270886359971958389135043108577983455408\
986944708764917441073825497679919067132580869862110414525323780531639764464618\
785004107086342592224115590242683817846511021735999491290760122835879522200203\
908670074133336273691257496355110923471642909296884841118322954992885259590654\
593970099707533103835603786755371124200668061683551337156522217815941114342231\
233450578858204290845917105967708883000501879533192472961831396086416867654933\
790719910538005446720732455978240489924817148176271582395857724819829571896620\
093753414611095985878477078186587557398352477273422784997413302575961425504567\
526849962424290109308705148219135235033286545511930605984222569905492780321952\
966520325387441630734130999282381572922072467898378574451896962407494404550547\
043559242703974163886372676048811607546426759397787635900678870822993364173302\
524761256419000215514539928471118706819126815287932118082637380836537693882923\
630709278512615912726190226829708938559539386975064115882963901556247668205810\
342810158916975379577194886201154997090138337468040500911676802688349155072729\
765087112820845878919433587988353143126773056026112919974447118699033887550161\
830449376515694445092575814720704047236081625124659671789709946090380153388847\
814344331886322232469238725124532695273135491912185470729030974281390758735088\
240028589513320662261858194394517557024074293389749628973819389339999742424416\
586117848577689265385999996021229560310956230466364017600058971126928860149227\
07053730173932612964774985303313098678582682262

149429379503127704684394182788060071564613028249326282534381828807031724238641\
495323920778388544459717877562382651042139032073511125285052755107878736139475\
803895487649348123038074925836979536041233689233472727221457243622792834350529\
569755796965358578693985787821631275366600416251339921408566571172767401872459\
489693633909041331539118358973243908137636617465512549483017497629181858046022\
025298368838333943642334021969088365110476795531863023560546572355930086168768\
672216565550570993764859564245797133996620716098239107575649906932230077379178\
498328235292858280084115917558644043707459977724097724495712706498446664384375\
403546744696158561393801924262807470738236194582999837231071898810954432353396\
227966137090238064609510375459861506607269765348028229266551684952227067442157\
936036457872240926965739587836487060972096293403234259297225805445171666319848\
678138507085931144775757868864898304273521801508867452106725499496356831368185\
804604860950527050953217350138494765474129654145486692590371991036305989787015\
428534136626148594175977197521752585434513505714678188841623571469708448485789\
465647618345011685822406506728340990783461475190615963929241417746130190123788\
148308959883614336665403477115172160213287127175219903515495453319514981292794\
605194599672469690332621087578818234583328630514007518495985990141623509991547\
502145406781470818039641153633295736123152397128291210088850913160164330225514\
090057845448598141515735559990580768889625967944194517161714019007766750176726\
225138309151750751702698816992044259580868530849781047285956358897222728318941\
469637854538512113028737640293359629134135887247264005618876118639775884422398\
716716992611498176960251792397631954025201401747720263025423164648247710828879\
486410031360722933281101214921269267704785604162449600889157492557953237880239\
556363399443022932079069615656701016778549471321399025888652743361551540835067\
339792625621275068814693277684665692483128939395964694334969067388847451657211\
111640231695408616650255940034529614147883528672008033977778863737594285772769\
416411198826466520255788094555449282555481892856177807955575016170973612917339\
115660844865207178236383192002623677488648304308388712385243338740863361722456\
813201471733023280918775574641493143214029974703584472052970296092356996129234\
569841725595372463516456774425903691829158841303590469146133514524807580049883\
852146064026266202177404472318147307485886402495605245458598180500477987967749\
731466090876831751866189305666455012818702238848101961930015993399262541862948\
832631720819398642659364605774065530908103684496903701236398009828055360497273\
789441397834980788988100064481717935175631605077154956421343721476813030478209\
798715200267489382600049038459265656328938102086599697860166869238778042170881\
443593921875745638576301960806065872429819560539430498994673216325014246087776\
180713596497534451820411479917181505817069654202025090433347375914198944636831\
650401841346278803835432093867793252311095536282288982617361443426746621917888\
78752736369021103110203441004685455937062335095

287946901068631899509692845152909879561296622708321969817451292418389412230843\
476695916194441554132125797304573592569262971590326518814721717387643666860322\
829654313962590615318965192944557135780615765109231263718815872368939459545404\
231652128209881540065418754708163986171447080817640319474029706299530027740263\
833598367039696186319538954379562278891420671329161044640333242350363559131986\
849407307358757707695808926205202921078280872350108365540478660872509591621418\
364463657329718577073646170993265785978788025607348152127275593941725769623933\
132811709053918598701918345888112326861251614823518702226025668871096584379218\
992493099442918452109542533644909007907948925410349702261518692655182046440714\
039260513340700001050275530829106456869103279409021858857070805366469928290140\
124153309903571134112925471675418248368298440163620091071125307662393770967933\
739399188061474635798644704793329844529451309080391486151487100653231718361135\
339212697945805481145085224137950713959840553142067884570262439874428798976923\
914905051723945562268401254315239934333703904198600571596168678112322471992123\
212443098665636573853479190742686624224782426173561925417076811320862291203443\
157818254538132454638974684989593268460592582820329364424036527960920014618728\
182300824413258205476462962937918498770098983824812302902251379957558966164595\
439834101655698151747175262284822495623446724745092640355706762906146091869503\
380398015820050610220288169800897157014484796774268134254283738391115908135897\
313602598726373416381040589210193984751725156496605944732393551892539611357133\
572482408094955541621243580303968675563769140802693249948232109444554836747577\
558206593026181239428041917139843900195968284199506156934361030435001319778668\
735905945231152455198074537026532865423626597847401530370179527399112468078336\
804285992682260920688189356560577112732156568078614433786395512076035441928493\
460578178729245198465832243764502430143401405079640402872341987168719761328630\
986497712319663652552576617856551367993946277271456680436195285694540792571360\
820518886149791038132816027076014251244912361867245206500598624874053016869157\
901402153289506134999604909075639249260557391035551363948157159474045573842025\
281310014607031723708072821867524700876577535241621870473977091816728063724998\
444823521840642751962785719039043147772519447323406991776381834511259843472848\
674545051674704328427521236214178153517904745434185909415745334607009857163162\
220685323361067216853602815569153539638167639754277074467224096323448460362102\
572768588036929259958819748030360418642521862401506432819289121255582867261174\
284702695233743011869001599013036470963185394978820093488613304053549020487783\
237831183259801129360156388511278304847294772836053290097470846910138737446920\
497845864928166702961398807436308068799092609129985668578246344748140910618378\
719204445105470994152681995452365637101267172636000466125864000265143947765343\
143794195378823727262818560447165899244793954213242955147229212981791011760319\
461066893910502788339165326474414159016469951

184838464770811195842835309398725356217503485836717570327659738526360650453545\
553147887791149603640088604159341750353019335134904531818632638527029017858122\
909642577044632318118204972794331185066789383335830644289722669620299918562795\
211937497983861535528527289315992339773431318247708309957435088252074527221881\
416568554412514645078386373644403105886379644705003632435284168920038262675812\
567837932587574739297326451255579829606767158531355222602447616947811769413316\
744872190878303074739621003209292010817242693594284611651814280261578356259893\
641167298948966560013359166743848742957611652724898175646781181508377389443949\
578584934848031522564716144573128252647207141204953589866234708004985566056976\
268916902527054628493809075881432138674954140201897695204374581168075955227496\
720283819178646298416667725441605764010883972456401844350444837429478326140504\
483913756202653294298463225787846987171619563755497232961400515201337078041934\
234405706980177427394866324667102294068271363328094341985786524700785705176589\
813541203001189080795704524483028205591943716418838005749490834238461399686003\
791072929664558697097347228740634779383241051143015663889403591755621035159504\
310678670651440539550854890148764087926591499416010751028084296328155178557766\
548155713063590660587568627040366841497118284904510145653944666081219966104165\
441952107538422387654030933931157713116626952554401922963370423347520890157471\
499321067579014727021104796999738370904501855758460186006091981932722080957697\
867384314157872109504976784015828987315378359887581109656968172468641069944467\
895503704722384901663243549052597856081581923071620070590939704023892918321837\
653815594183474942628453393467960894197697352921338479865180311848066228628015\
515249135639554937261547967251284507391977864307606850863028086109067220152974\
327677745647170800817432449895714501419183542468190400508970288828571786589509\
057017090242137655703824419331169072899228874388554464630173182456413663162490\
100488091356111756498110902860879820861432480592188059276600666674225741861692\
510121162525793995880509027094407158479806891744086813386244157243974335503217\
901110764974428768563765267731448235026004743121779966889313675498422565758723\
311707122242693754570938945829712732842979854114755486149127939663683905945383\
646929784021006161509289262647348365174305641284974711120664090143452798800606\
313308811063576135225590518436114384982785307821417302341717546941564734090176\
890837850414950397312918325611707982282998573227885443167814283699096370081298\
155255588811619126020708968386888554479263750720164492327025570322986474164958\
354881111783318969102277640331292786169168712664826868101995897257785888295791\
855873814289491438109362932135671237272133416932381629337329951944105587897920\
212327287963764008108054043698730840163735086859561245357013789970667210974104\
659797550397580786297076562283790155968081555045674908818773676830417075465492\
181560706961568099013519751796487905813699943467658636667350221009943936705832\
00864652419168240639242009885939402323330390968

135367653208862298689756362590295329231216313702432849339632444757586823517527\
385323893595421613119176582884906836383065552365957923920895588170991575145713\
117043958101652726041206426791718431971557654741022803583081475131455254153945\
701866302463356334324897440720974398032921604104637454613963141656463706789479\
504651957687913262437654093987203577311194409992572197987757348835410551714807\
744387818012217211564400272195245489279728745212265924098490118262837677794333\
081882728805365290117128203358646633051392088357865585878773003372905118391234\
067891858667291878356440545179393874283466266818122041881476742827022322616069\
839547842820720432103716819468467674908053156664313255334501325911080640188325\
589827683400539533500734736372080337930766238527522718513856178678818463148096\
662895822109980641893079096305177471471243683808094357790814785082233847941854\
724189014279832290709417402953700265031336077192671627120620684250912184711099\
647992976896735581407413965825978071871128544162902861073307247397177734568758\
828127796199751277065441147589297156773066435172632875267883900207657452509802\
312458253271046230777541887798497101774650549069675043665850095344753184938082\
928020909287204108059849582042443917645242280701376186822090479860656812251389\
342255312334491927225424197410427547905253128459724298506467037881519591624103\
013028844309089761674868964168311257126138973502690571690691442121192950030258\
740348875079771522461380754891969074028923993142097231001531568320304240483670\
226256660176747436505740149772939719041195205219147539883070101653075021488984\
921107649741424354837515975288618384645978602735230093314420131111534256403697\
606406689228859011502553527473383172934548550544586677985528667635391314451506\
198727608069069839821465165463633750132967154955292445189047387297220056281961\
849769262033888715534022823740251850046811187535036361604221673824740298657159\
803489055590051808899428997867808086401315526151727498528379154706297646446405\
882809059077538654410068214845520855607522762217797551144716207819539246989143\
300989825564668032422017901881218373830997879186540441010905017135179716212692\
674633759939807607399304943490804913256279069388930504942583709541770293082875\
485711994079546782554780130406040865267295542906118781737607259851102414434428\
789316985807420264453011941907013841127812941806634381909756508938818825993097\
393696528187439929637117231591901722232023685065352738301694694723337726643758\
006523424156558535171943506433511916496255512130020366477024181089748812573281\
102716992843797661460666298737168889606948942370856389371661393925146217997601\
351205666892811599860905859322847180642971936285716301489383434834930889282563\
942482277134102618726424642227479252638411171810864753363619169292474214766955\
566699840128298297211191225836202200778935969996219303602834196805343292850040\
776941218164156059407214154045321883735025185401686217651334472523820263348630\
275384246511267122047331976562310404306873694471590195018999149644095019241022\
45156644790898597197413322274298376613777858720

916964851205693462109776382217715100739515509955133340870713284484765596238293\
617190799836210571406212960657320691348242964155405435760334774102673926132541\
858364729589582379118334902005697538855336031506400102547588616789704372936968\
547168693282654796780198578113737457082776828007846648424943412176214005331035\
637786867226062750274283385600893924458419633127781279320537380010843069809087\
065798122202111560941820793677762914339084031359319958794472277139393581501201\
871205271280944689345453482608929319176606366325967888003627067139398682306480\
695655651941229443187525774155986260733206857252901324104677824248108225328972\
312784879927612000476055525327941062622167061967142684773279746481549354029540\
047530552264969294581433010173917323738334655138413911256827298459419997160985\
086098704760289591285086286303187050719365138937568461044170731504457054073666\
051674005064275518217824343345501370902587471842404381387238403781156206079178\
244329841579152071580989145760108108780120362250008408501887413413080305591512\
658364902392579741895530615787568679039086076391504538682837208149602286859011\
498634633739922914823405565114051221166607482251828169133844611839585312593039\
155899252690460618971955123962488503141189313586822617928407213019109922763079\
465412812643820557552442123571632721464646493172144296254124220168735135673218\
021927375854950578398984375147703733772294386171389279540326938670195987986431\
042635767483704196337208738459434039334912914218334697034640167293574552518809\
845319701656355031651240345063894843559859042960899371362057786062696364330902\
212548486652156394453588369026931029350873568097819699072676431876066313347550\
725444277180868657086087114382495220412444840856186834164422151880851154771629\
942793707003635644774996847550708539927434303910545028630638013217732691687106\
360260690723725561217550629501450919926107462897417816114157815190194384958186\
302428652901266401491986018665533252370490321782464354090567975724132874067810\
273625647531156168107807514128096170618150637959420569617281031236677736473324\
998796775225829997332519780527390127208542203513972158011205673683245433956914\
462396908146972008228912639456013837007119006797299223333925200318180454796118\
467845474016032131257978523073408902160716140289926537408327358114227013088352\
950387773393812017730098045328590245377405347409826036384168395138739785729245\
773345770223202651737099727450656145976471087063529311337504451887821571055783\
981860325866410647329995083160736095328489710403396517732398338629140510428706\
459113073302269370279463792612879161955398307993516525669535410766162943979402\
181704366488006593745492089298711819452560258750649850503207050564889091844725\
387002315323181476897095450114124607726274874122850593373615313243714241173037\
718051904644665528631946403576456739254012332526632618130261067855992164622516\
945827623478265242881376300962058434629687821977096779962879362971682218545682\
349787241817351187722049264258453766302138772162411779517897714684811336611394\
7232911732664700054425602992175416467832525929

377243370584420085896243445183122763385268954409048332428826678518549116387795\
891483129179734801882486975460250216881763645155250366904317701595510775211650\
430286457666256237175067233609518794416215722024409789957472570575998644192418\
043886798016020807200441690717536797131562068592105802335149061174271869959123\
679294264840424778318438144490562166254787273203980636580412198461555182555417\
648467492523543314584253475484505124404415296320064180150349444919736299439181\
668152086573147645901602471502549521561498683910133983563643382447163904077551\
959492179490299725200242260596916684555153115541951289522251941489377214560439\
466904626361838676728127863273467843342376319195630295151852861196158228406355\
165325035372760617919177629547201020359187724726056501293005807495097925395749\
651485607248941282169380238000576706105389539278654130605015026039212953303832\
728646394046796185503814420544449693947643421664945352393240294405579292334322\
262536491945034567805372517056073744693992339276326343195728570343116990490966\
331658926849991776142076899818389850350590405766347046515721705559427940605950\
773628334508806597983672537986653703611323252120185987709922372152362454611967\
020013811159319533287797438624585456084295580533844459585687861318841343082094\
834378281772560971388312952209480476953336440088439937729284688819102013067611\
430299806475807811945094798225157142671703853298176782971974089568997735967217\
135763320099179455548718749355207753656573846200337472475834187499434087627785\
554014686270994023851337181228900028017272835370215178634521745057705227649341\
967806236550839403777151219137713342290713162849269624316771317291384874778346\
837586463709314477176136556386370010816284765827612804063527469581257289483332\
849455983839587602553214627056619973331174337075013270560929471590441179163317\
217437534224359320215174691978029330792601698952791230922169354927192219245394\
137242253468301997377217273335134768344551664223664918658489801997982554210041\
444886853591900595041292066411591890617337459380357785550892086340760597979056\
438366290848478807635959920124487320852469143897174746686188507325267080181330\
556972899542869234580626103542697935440725326419224580999882936466404769712569\
489995277739738465034079299394935277585737913049483762102620349600089817734225\
517290054085239652815680518459084988344085957895033328835566078197666484653048\
148456189604576041444456575667273952438649192895128138564533932018711276480728\
643281817039671127291024239389561053776078710430230238236555927077988418423007\
607358866362779109546330920741458714549530752570038400410227299504444221516525\
049894849905563291651803441912739771291860455684269346903215621642551678428764\
019280897235311279668572086245991762135604170271379751521148924431830083083549\
168905544305678755340215853588884611942466825878207239877381753274776708461653\
314561448315266703799948389356809611888209579557192575300995988181663635392791\
834629531474979726442072311891064828122191753702822416913473428445676284889772\
6968493642488127225486817473812600286543279846

906181090059135040408125136848384425024663250997798203962293227578763683567652\
782093225105561737867596125810779226232835489482303177771009595844635258972631\
681975472714562058566559012202616251854707870281061775358591253008727253736185\
262319299720327255896126528541993291412332161361280304920496820110415445075445\
295932222545751131718284356040363595828353314333831010181974501592081781027026\
031610108654040070301452595562295260602734676094347474979811507662108012970385\
900971734684090874507799869859862540835973873162311068842292925920790212303747\
787533096517592980777707347835733824076634455430409780547661376909622287968212\
698823542885596324925186879759464494483674008953508848817190827901997631131367\
542094039782920835410658324707925583337293756607422488621758008097572010326659\
398722213190297627144906598104937389534087452922294166864909490965397179416110\
403247629182654160982686336046276374576393388720499223875818474135880912206609\
865659450825737284355717771247299599737622736954460283198706100915452106235069\
908408701398801062967721874532018701954781273570040778195463305813242970718371\
302210265643549942596353269586512503289385827698542652389983356422685586741201\
857725035130578157607772044862591746935811037287642321949223365262657534443509\
309248450574366913631736143044139703284709293343056951734497048095616104943058\
198365237588206891552352986491676362939810197779900637367736285419343297407352\
332338819524868715978629247608669381076758411868033228975758994937536390134315\
136269447461208636913733220701210602824258251682093688031110747742654574627536\
929406206410122549181423035259101650643927328431699928889939401970661603420813\
707819434383328820265119144614085767035010485818431244879732382035425819434446\
842618384707821358665902232638566614531609419343905938000848397662508088621141\
251942102502193513293125880792313526754344895106043255840161445673008239454403\
490596726424746037712190789874465428887850384385319721071092371978217774730694\
318986156290480124481029313954365977976230148421013225219951861906936186387074\
687577056207800448849391311631786411469213899437422355645908389211253303911177\
957556630386219586300284972531665531313247124460232134845224071215485316426709\
535998276863717607501600308270035671638195766630998158508693630419441241553362\
649499504286513762885255594912826777089280990974649767423110165237811757204643\
296961714047937876768726269979051062974131745010734316135241212168366377400695\
304550418523990990731378797461979038774625753238340065302753592816933903656588\
655529349415698634142642828686612800027385247418900662711159897964392212335306\
699694301027306808649956822363546256562474423999225893435927649750219657640227\
892120387698366772370770428504248621942607525502067141421524999001385939861042\
163967602040393008177602384939235811948170565848135586559337608611874991324941\
604669745664187237997258617495299793438151542887447077898145441759209787977760\
499316488619508613124355376614496010481994353362110866947123913155721596517900\
240910247854817936256826134220019717955037617

173743600583534023815854083159341468531466380970110759569561954614489441730641\
012635298551454671219077957203062327590688382188329867396467724524953334057523\
290066652128449859905566425272911029905046993572391619727578277587147863744537\
577269714040651510140194251232700227900019606783451752798161084612443011959769\
600748195337082346458269014205844442724857079205604353124132636269599373437477\
039942789382529411929277272939213332674440402136366454434353622504840535920029\
017812743021652519966272154708712606313935656139070082630105012370882567241183\
218180943255505264113018898926699408351998290476713127812436981844925539421905\
567086903926778183660960159755655250594903236825730359542216806667696038453816\
121346259316459102197559092807055404422467177037589006487913963666626187354508\
628530266887063350735475177713079309433794292607502256825311142502340041762890\
818136063134428158147294630331400125515713578058204871848149065773509107708996\
577147913323786663245866486107615307898551522710904044884105520056357877060545\
590397683153574515704337216928237113249103895405245192139109698391783293145362\
582411283902376118659456406229369342042129024401911941616987268164884197715528\
695104050330866427586009614835332336180792670036139317803619435451227306610280\
888602656764733657337539154337889379914105057844290265380600122366628587197016\
684056886647617028724197144607261930385313102887645067359721680924214929030031\
893704873221406965108874336541285887832503083669748840568259409554635478964432\
775868342330592837902552952969059267318628082762378362513962157484982999461873\
608294642484023377686951782836737082484638854931192611334456437245371820261558\
918778040072959573649148607510532061707489049391028278226374688622572496600527\
456201882507122983732790538439695465991469667442590532887516599376806833946716\
168817898717428411576110071724460668488820591176020521183744925773766522129411\
176368583251983997743403353690169164120683338748866416371853137470512027599329\
509223416520169089249993952743691189951755205411531001174995810435838074605234\
269856964945822696918654000573192908926766584533015968573106376892484490318338\
541252543168894401568887656690723897983248954320385403772438229073714711081480\
552319022701882567702483627305865938300435853754449982165385653718311170335071\
288622501130336020126860430831373000220461365380694569570402887760434349276020\
773507717119396474879197298013976852159029780585323266090400756881828123261106\
783710309370931580714403894096267597229448101826396295614230121326138876913645\
348114774285050638401695773704364196734715387851138531211569161517974028846039\
963856145445562591448761501881971961496365959513536036485306120047233076463813\
854329566337345697851904243725922817954698723271578588244904628526283116819734\
697667758547629439674908754783622912386319483582540730515450146880055208639642\
578821413761234700235233572957710430288525485401287391553608642203582631688624\
232264300906310629118951500986114738971697519109789758031473627141130736680810\
53573585503044978295739948346489094575672522921

477343753524823672766287700510568934701588689905064474352282459864342007089406\
911970417074184272958696790201289418672299219357602660855744423745521968671226\
103521820617047445959706411967874115809779795313438993834761914893484754584230\
081371033522626669883278523148692652074839919263613456776230580885292897878251\
677754022783669498531542202564194289425984820604365038446594604660030628558571\
748310489989521069613586996680751863049772877554061160301514167289563412603452\
597494985686849499757306485662600632128372468883529776653155096202470996320632\
066093259654885864753473189645204410787703612975517105487666262300779412482473\
766496646816221596905994567120123872716087267013040619070499658282594795441347\
696362832589268649330127774299010741614091647186134315685795347789278193792392\
245847892170616426700384164632521350985461988531736400502520963972798804115205\
281732097612776778446833864486018696475920046879228332498307563370131827326954\
013632089584528801247123985473706816295959507140568105493492960982867959935184\
058448846413510310763966330093327533194415917332779130455242430334766954582227\
153373026656850650081805599592136362379919248866949040221295719102043639528190\
289572302186109482679365899308022940581983015424859686609258928160380577507238\
342480815918633906546601759875241196112865304839672484597682061430448536297028\
744415700399068761745126860541272339202737163160076571468323174692994266023086\
767679879439957549500530559433317498085782660602760011549528218802366282386203\
093448906399875461278246046470961989470168957565876900039707017381036759703103\
522037842759870418309157052498009187228071332127798277019045482073286752065368\
644362573894553652011399107677265482121815960836998816663302154222481200270495\
129092488932773401470886607524540122606686819757958700000531354576795419075003\
526227249981296774514446953664552015507423789710473139405929713343836371002994\
119090407344200150851813334572215062348709638599760521286714979240018497938638\
655021931440086922545137219227536384800142716258015629928789563918816346249256\
915754326381197296347638214471845929227394131803312016693954976856430684262416\
694367494593129235728890060602899129948657556502723769124917067107612171107013\
716678018980582374774751317031650845152882132403041629850790821375804920895285\
565680801863798774057050672526309310774056961658800435931752560153612241640649\
309583133094006248771333950047795016864460392353383134020595173941678382627299\
048691160452342457598400577157731249080802333437600908104808027548468828128374\
579137920724650844127179009928416721735898738918483149386928361675787920749166\
928193248615356735076000669606421404029016391174086520691575154813380016201457\
215198482976548067543901825851746969411990049464530784867617087417063729816828\
781556246700277489410491266048327925115901372097443840994998557783156701173193\
402763236402080241829527629736533797329802064126972732968698955341990356377765\
832771484255391543535850236066381481234273962824735212665552148529810808323706\
6647671766562534045829538582859068476660736319

498793496073991518755288250062785507350887107760186057607992973457197782868190\
644600962710701435550345696727926903165896946754891189058682836212801917466337\
748816147547150850769726975403213218876633209494412147631455496704327320211686\
455791327547961360621307987884835401512255165975548842427401689525993143576794\
693571415214688909033970332669239988727585041927152817735632233113739070107825\
352345129562011941646007248038628704600061275644796113994910891484697452349296\
308480024618772968642185354559211083368753866263692047232176355296726414676281\
458616662235658244026017041833594833144354553724331842558819040100659866036587\
744901059672782078069988804274176178707862652173677160528608440011131875153784\
590459776259114294575334013719737699982913271144470877571624682184836370460338\
781386304079579431632860987552515799770276775375294178593876464360531918333802\
514214290447569722872666587134383177659406325552863886725497337081704841150942\
580421870933643683793950503541773721795904120116424577638601373151223969208127\
260046223816950868304201589498390316224999776337402890396612055294676600742841\
918057156980396837472016903081645941293309256508259981567724770671388601212574\
241767500720685951540185073210341895386321281574223725670139779758692783097616\
216198355240232110180213399163289794836983084365717196593400708544362123849513\
648352591204108602281439750246223936075727030874931511776400755036759382433649\
634164047208276910949435673184343603248201965938345289029237660007016781899654\
170652732725049678916887541752248367644115039660789743714309096290801940838738\
824837915390292750724735537956384442303043086886565134297589387182129605517090\
157199927312543580409989413696167498752418686546047924215475934951053717756815\
349168345214617540476772055708875789626169787198710841151196959039197427689214\
201107302298108387450685851859723913013005088794225629826877458058437617179038\
222487510824982853888620281293908808776975812021678989206058711738099840578646\
492709787037956400563087657341025603619823162439253206907520161088135568168350\
805379729597993671764149714357271530623180867329252484223742610055923746303464\
684427266351144534265362203228984150479224336080923158601382206728195052893634\
892906240087394721499801682010778771051866162927090607538724529050441456973680\
184977171859244957713998271093885437861880402095249533306438376767651540780294\
718775949461230065456461713821654354015472901789813261746095455299959271371908\
363183974639191089338673804916364188664159195764288225938100362714822068813901\
924964620197764123476329377459780855560283597262540780296632998645698324766933\
109042717661208238986805829665710444099621031269923272586269539154621009026003\
312729494174481415852986061985193461952830143079907341510610930829620768911068\
676895505345278021640868375978112991041059402823717726941402232642621720440840\
512927204546189305641464523531221151490745610121602175188148793785409195886591\
047854792018060270955483909441570061850847134633341616909670132132543302409999\
2925212281733716924289351638875592577198058797

696891105766267001232892138357005438096254155693743996467984562306345714940605\
901085800697977601755683714179840799152443513878150417274345097691136039080646\
643791935991948960872502119201957582336297124498019813491871020448799924863588\
457909567183263395261942115205565457714194313590101182594027317424833231791432\
938372488784749361527174529597352102113413235431756817350952156731666988291249\
550658050809178972331901264528221356829035291662507153562562706607891762586518\
753251668644461606422769809860716528267196864496046630670613259507217078573432\
621844426958392656962456712973205672569065944492397988299065318052741221619850\
324431026147558665029788410755266516157927500722229588439224968208000970260509\
615654485059930549310531758848632282062887391672834008279644368993018277162194\
151106736538735598192343764596993081675535444506727166099977817854122254478856\
544442540348664900602031569749918047466456263200272408778423537248116974254531\
615567027496583643731473244019326685499675758515185682333986247376331253724604\
992427899197689276119391574767048420748107706667085900812914904196730455740082\
955717075602713473379355653092701664335565774890345486175880144484724534556155\
201170849365614603472872289054890598917332826872856723505218103225285647404161\
670844230422338184516298417739324920040470590119517444830136305481073642967411\
812756579652059630703011373180474439031018823487065284412245417366600938639052\
150963427564040244933900404970366746381326294335344567489121726282790947663889\
197288959007869515964763336445806241381428495771971153973194104723417865439371\
818797157739101682670692962964304235849321792555107915264936063537117345462271\
026017187825214125619663108250472674864009094328208180075736887728306693569163\
894166543773768441707070640637206823365730923744510002661877323116295029482111\
087157421598625152065992132050649063283979698084533991714290661448965922670364\
091065267761824674988021188875946726820695766452217077361427301821346003528355\
164905087079822243644793060981853192927407459733279134590254523716155957493054\
549681788464651697117443593959602533861758643287517137920596089499150249047943\
863473835279846439630156697529244080334652999510401526599250644565370680748416\
298096908399054143416500779638707022123319923242370267189835003638291101418885\
769628479878535254487701511427441090471306570339605874477164130583669307760056\
906376611216047208921189866122117288041375468265617399327949773881955441230529\
179248926545265828466408374781217059606657030631243836633066951427216630208889\
520856536266073855606250036751855674947024952522528218740877002387538679580668\
814412015542551022759428976933726178638698529096038488379868718895853497068985\
737892375349139137378066922214906618483383905963849660426552879935077191773202\
535758818896364124516739118292059551733250778595443466955188221060921590669329\
615006232022103763202939400206046988737743179488254141808944847980263647735918\
976584490640626916315046792502697140602379045630049112843816811305440290451258\
8971983251235252230288534859121652403425335323

142419999185490174651199047808415467848030185213546123053373847297751748047799\
531374882592962509932909115408952870638684377610818988988241980309697472139768\
495398251966167043504221852253226746876496016677410408695092056759787107879704\
072048413555364978189690839067943395415424225744895751703447325984762914806548\
771412968094908233334633267691182093939697681013899748852520047041741237722598\
363949039907442243834060840666225710754099701927233776190238595766884333837385\
492773655788395690465121704424462928426247501664172805442077195439836517587190\
201326421484709127077678492869813702109289357892484850089665958074002174171419\
844211663403124367075869071612275701392784287073390213850845273001409788833246\
537939210921820749005843023016434679313571025509581416772822326674538768970394\
113187650913083829798957784522829549541873713694041179589502045025673372127738\
654395788944412305277822970321934596049594617115532865236037205413187441795687\
132379973666467312538647400406745062188186320773542275442136515767238548619094\
568053285242766218972511884340721818105265564938472491031882871774633185398319\
361201806146817536511599559674901984744482216117138451928531496468875413686064\
705827488834994145953217800161490559640181808344762929537500760845545788309098\
130268740711785263034288891412717731215716835908658836752075491777889618086018\
490157358761559796207417700348058906903370003547883914852735249032075179836978\
531516012846090214968759417092009297334884520669347495366388749970586457858878\
800624081548607024720342282470955268290256366812510348526244296650937283738188\
333502202170354487633700484734504350322788154496618950163753604531972671238746\
864278567781512803996352917330084016184067235077735930376037698602183358525749\
077698680546270450957108115013208097853405112348339291382885031602222043389454\
809877690673381667826715772405085265475291172770987398662292292809972882757081\
222482852603952867983447314411247213334925128458325320574305844995861845322377\
681829499992571080515511522204578479780977573201409563654209102732367536515601\
593401354448955272646472112470821563164427636509740623575974833238490153570647\
825623668878170396287098827005972687910777753197857004586829541291521504057886\
677270480042103895041161882009965679546488328521412353102338245539593610084049\
832923405168102542487751887376847087853571147506809186224272840718796990608276\
320558189556110903705084090878859947051641179204906409541911359295327461566019\
957378278987493857211680845107322440072699660448449191639619777543106071144625\
924046293505344256533125612340653043997732090373581465375017781387071730585249\
650358427915929932509199893205199153620212828080605113101885050261667357017107\
802448177823485344158601292771806600766413380844722338392437285938437740858286\
169345647430331015175489312457984877081805300870522546182409591408008458928537\
886899049427065665272176044242803995231253067747264920236029864296816561627048\
734396090874202528035134252043013662294774071705809902076279804649955494249747\
68108627085063236039707608879184947887653171915

366031523246165218498114299374967985542491868623437914247338730292614342274177\
340648755638579481311034982374833863094724028312887477497290327623653727475944\
426206783523497187516938785689458808593069309724295858886966615406136064822581\
875026892443986602046319474826466059817320653827431576604972610701292503771162\
595167123779544979052732007561946396129750999931362945655222518033165898362308\
794237654988419591559423468745011972050900937764338509133365760378687968745044\
025076431347969469892974197361530943261276425436187722518006277434481659924996\
862504622850127358166888164818353236166548034721711806646081867500524463922025\
764162266571642038375794219367908256256170593968688979021682822792918162430431\
551660420069263432282474105018739539748797908015380539421651942906469786575178\
299282134640699739324979837044888089167697276552906188677345024253988432154463\
103065175154782748214643361624880231402753164679420374282713598135141635821418\
586443161839788155950235600688994666786253260861155824109017203396657804963496\
932424848868265442610223843818355181561418159928862630421779109124014034973689\
153102990913005812516028970065296590778888543333386963906060207506485594164958\
337479900302104336559418824553762127319714452132592787726155353936127480546223\
585211623893512978666115778932987581949098069011784240290790102725067658377092\
522661542141677317432022559668718673691707859327521305899590996860616218355829\
776679121735947156095545698930372368835415455635646939539677747243274655959980\
966124493482304276099682656034006016146028516015722350025174919635694923905387\
890018858553898471103740356981194799611058973321558409803502978266495543927602\
021626745032037200295583163300757234245094407382795522100603097738024090723130\
466378361935127798703123817970758088559207091275537911194851713655928199778430\
752117366063280944061444362113497280917403917702315023997495072513138536010936\
775024662486343685546736613303367116205641910195631440921957880625123163764619\
287653729889526283338738380703790878372657786267739638253281129380222705370779\
769434132145779597107346909392759257696727870789016048533525220716418754142397\
675140493843393645480336740258902918002433018765196699237239787031819293225757\
153746455994851654538995632296145457975522815150881570943444209858636572828341\
145771374181123417025344316638784679671641940735173617256021189684553719016226\
640733305189763517358586950280582626373593072877399821239416935463381996348084\
898576976066370793664501868457983322432875279789130119372177527089675714174972\
288526188399554529843952626952306278976690790292479077514866168476798933800971\
652868616041888513538474057567684766300893455891236945963749890990781742809928\
852618213392165681471384168349569203305427637235364829792679338119706496896976\
480568579762995025811261737127736026949734714420180536001458302264224732849808\
741468808747069633511250662055886622784111255789902789966171111247237258231559\
096451289774906770507425996369762424489629124317052580130535574372848268346010\
0776258367710538603737626054539114404641181728

409702114174447864613775627492414511674438493207753234835699108548673826830797\
235692740601243038678224325881409185264103671746056987896770492534210696533333\
175533510938788056905490018985799161260157026758179805308273375341038000300952\
048342759672429273262573209478463163708027495129509966863270854143445429266024\
125389445811540869442344608697387721835251238831436857079528353177031461525665\
242821812974644774134390094447676985149196479560412166995434229497350614326231\
357438908580201270809086451517622980879796318067842410657397158473672807585554\
762625456226159305044849149197844609041643905523325332658849334035762399982046\
756770095556804044981251637682110553774118593770414596903052767161158949180623\
061201121617230305567296984966153130317430430820909294020606722944632389085338\
670751743487906068220749689082476219626463721346987498664234878038822401535716\
966212902239874583599406125776847493844778167011521104817024339758471422633343\
898649404606246918502146225232429595709155202837805136672936999824808625988828\
359298874089709184463576883567411625178123163795605802590120072734946277165269\
682829621032623120470373385823793394562009733662120711124548054718858672705368\
114308365568768224099100578125323658913994403018404183442399808281888102065688\
020899134404019348562258593904651719474676430360129484257676778672046080926217\
148600792287761267166992340064008397777938837129826731594812016460402854528133\
516913811050985028822045655642597016654531090623570930358253310167455174945983\
237218976555499370954460909944641587989342226802984463806544304343606072981412\
800882612239187374550309699257837663541867009567366763167928527328628102251637\
984644407867022226719943433092479006118159456080211895247367654960295216763802\
150865498378201023783658458400008277003487816438912816133688268748094259766793\
799629592668058848797631994684748573722639199543184019246283229982438517114703\
473786609032923137263223277249246854506952575988404509836660404456709283899200\
904051038173275279206347153892532050899385996905930489139012958624884545663170\
054187300591570120184671071680159007607799815150966654331587716888793670276365\
282359801918191002929062322846691792524716306259571585364842773755549180206018\
257322082767614257358653250456946268085152540958526558977201836849244940990968\
052660841855303073331726767864346040312637382961162281467266281016141894114333\
885367661749885302004987858096226573073333987772571575047531018129225622994726\
179177505745000655172005010486764089989394105861202477893401729478028137923109\
574103699636006436233389050962963980294199104121675976885081406778211860379585\
211998537439151019615796700711109598654215752658750500469392549169213484125382\
797037661518074248099260929283233828971857351484663272250848324601958300796655\
517820519425438056003683408463852797588017085710302044707321086342754125816346\
960259493923520828626521246805029330362835059920056293703275753477205836943933\
098354874550758529321057068360884010987293369815471233683170682255629216936188\
386564717036319202334307872907995691196284762

167540894229960138541517844482998074410862465250089227664427529044813823380404\
733146069578907810563305431647004350198389619550613366456106783458974031638286\
845131070062617295340053266201245991179702471536151074624817955134628500097265\
274025697081430109698963110372622994840605866782725327885120771200306667265448\
573737875048270521180975781876657571001437056924281867778888585028081541297299\
551465241073360626243997507974915460523321168939206736149205274498017877565450\
947514224915321921039393044273790101681754219687559898410787026242244014293124\
146811528745425947620539622050550534235253574155987972596067440263082294644708\
945454244696738085739708040181205280803745312590300687469537860255245677658674\
473550664268164141686024094718581675603914650685442371155957067500202712727608\
679308431856402131478295173107192223103084721723348309539106162277698484384504\
746345091126603729862410022989912893311121267588801321226342229384916461093965\
945860779354088688739929324296634001404626912653593656656599922209269979636639\
278450801011163348361120330819069939961067428651257213065117257869230950556624\
712166706780213046604253134051489011619679735995262747913552081957770164774226\
975337283590097946682070457681559881982288447899756807665516453495020016082503\
861425086635769226372752819658557023740085544132938157178878831450486455597045\
271828072218338641891366321954748156979065703632575148439002297698177962087944\
184202585471249101115741195470854324238085212338715901477107770564962533162919\
224485419507088423226343047729874501462459396498796318277151836077608563533275\
218499202693956373476738838784925491721371373846484864016891508079545011706500\
398360000731860748027354972100037806675378253395215012281929457109921532912415\
845354504823591556869743030938182495563571517811882130688346302923348894183372\
281380904333997095440171354441436209468044874924261776766250761424723492258590\
402149521444060277656686050702037393326547237213560405212979592910515211418822\
107577583028023799920463147046602187333457147932936096852251896776822748765918\
090104715190941256738636475989209465690926729051363754142276897040115763620241\
580181893109729821737012112052434483936562597034891577543689322411488521229072\
402989107322922991378816901455939889744043400768017805506051334921329436864221\
482491109224563088317029449898556701148860804314170526468708799207885907077220\
634756493899843244400327807102792146980797833133422313597563231349473179135434\
899667012056446019407571319953521571399729393506717121257663024118403844276672\
128064371754697146294188573885832525090352665470285148768828575770451364021320\
684998114748533811922855754475404946847830478304131928468604943922233080286772\
084430421257469713742785114376175707856541476197477123763986831215926954469613\
204918394444699228963276445921923432851877983700405621010639492444668871831873\
797010748167542957252071644811114043019984479347755098165862508474549924340083\
811825452238292286392708533241304525720168185529869453072386222407772366436859\
56973166482463168524764456035456484001148523580

126848885110321109969249307039828623353940503544814914312202908089481002720924\
057807843582894793313999947136018459959978879320939975829285525440340622980937\
538340759643853610073426318049419853158982702699896203791267399507934704629341\
507271553624806589960543025307091786722055504236350555961835566812588104237924\
851245136481623462098045140403418460833034222821909248958230294428697864301379\
983596411298386661757503155122254375144543050387488793185414897649141750691334\
984435210265359636960687788829160693040748410776209153905743891634520147875107\
447247951619035242290341165216621734351109020229988406170686942839702890267069\
635286625665224099112451970933666570961138199521213681641854576122722184438247\
404587642082990281175696041483257723733912797713305030261027220624721405494872\
901971360738870293329440186138817886132487908575181169063530686239939818044424\
716052116068521613688658255960979327009620710160563169449828752872173715727889\
412143374049362069537852106054197245563766720466204264857688471573941416997529\
256356454342725631031966668005319776940030993240132660278821201180499186467231\
369933242474918938734775124324568162458762250452060194931565245649737033089570\
784188616319179794072717626160134722984296284582276200149507976049093332227680\
382969632238787419234795314745161476850871974957806455640032888837746924077520\
511176319664343502253923246362526849584351065935076822197475842867281943115499\
318316530594661328863596954921160132480650790813265507570330374360120375532057\
192382743037586490045276003393393583109144921340742109185667296354425749898499\
766716340919889165917480761092862908054074998357106460033545033329564835028059\
674255611705397779903625012441114437421416269025324702259510158570714807384408\
466170936756781984908260844392321772074668263093812087988905593533396371770549\
726129858609719514720358278325143036641971846315095741001319842003179235720672\
820287231410416035545102198454431281013469399334443429856429835416248552061807\
663776047562940385192289821467979033685912343673111191073336863815567413941245\
257559362523750235203317707088063913647092173883758519980591789562267175747095\
042623355421977530544834004469836299747736219619630055268998607782442226145298\
755403399432678238337623277784403825188141494825132653504426822892433099089985\
590351775152731913887986671813660391063087234081656634684015057847051108012111\
069097328882671535204058861028888424692453589605763750474844691982156535137666\
480136571713550033156588495238460497938532715309922883758820318380158511901137\
705792677487172839966214248982505683597814193965485421859651906689993077497893\
347047492054962887548925123630974003696008084316105518249755680545093170737042\
074276343076784149506321660888163699563099606695513608570705094765342268157531\
633288011102217038693278717165892819121169205531733175483723699222154613974928\
237042599752677126683344787496256803807458805824242491103771832669675318968876\
164019010758251664547147138234852843801428284333867824385497940829870119907603\
5617020832745082175110179656110704438145643118

206495989178445169923124319248993152843744993040256974724550481673696003663094\
356623840581380052024533973289173592475735067869841862679306301993608722229039\
877529534812486118632512509346290500435881221924996386501322847936502288212053\
491378623866679179569638074804247871292147832658359380512619526741272441323087\
149711294227545544203533362010041802906248958114995852707560953833789419164091\
105672146866573414752952869403340716040120594488277235552909022803113584082827\
166825189174893685550536664018804278622242762348287089399967581757784586568110\
293029724017379835937788936329707333993137151988869433499921888918065335994016\
318090095051505528127169299720683767943497622509325800568841881716416574160035\
373250667843438459855665819030390976742513682037884133970708253802125570954619\
476028289112449089706157776606603060062597992705914195403510027295644931126130\
771723032632308321794869947173899569592935107239026675351612906274018292876148\
340737209920186993273890413045489367731635650671737154785307054060787161479497\
617065848708044070772432148969385094181769935530782018239530867184143146108579\
034196964589657719016619643071289571767538245754168629385143700838493381097490\
527164760838471405416948884296954274866035803153644651714207694085003924522849\
328855471165110089921082516499515456791590408377972492281970086517738742097344\
742131638995251568740255397386478149648652765338653562524232542799980013651565\
235680803239145304168228388331490372335641060017748014091872093497003149068587\
828428124585757687956316931631775795703275790212971941878139150885007697474037\
848402986612398905833802098928482327972798393382085519113096806142654552171007\
434282674667620158783947847148385612986117190609798583075929678271023250907376\
833541827726770600327215039458360938015986567320546848432951853434206278912353\
886410235108412014611145621130117635142895479725691171375283574622120755127569\
705980984045972325835961557384795962532696269883252887388329441783631766058938\
776425557162129812481666038239226717768387953626022588964703393663735292051936\
293638133077373097392325881925981978640075137793543235617621156825842080961219\
131553903491969128481868415886905084706461444618203070178048866953198236507387\
103287885065676039445675882364450827180780136693791096303235507900005802476299\
785778467210058737514980946672068656385467175634940814860783824292978906425337\
793421183714673316690198232026408600470966253281368124105413793659867033133691\
955290655131567883569658356702047359106964342321501482377769728588489086663310\
916893165855366366182029849005311044334981543054678992904039048452076423877132\
874570351553720163467391430179197692741124033903465194078030544817045751361159\
324245834778402754028715809745588619813226856952073561428167719775766825229638\
177352289596238052171169259385954292911781826597875549422213164611237208896632\
344733547955703958658721123394904891033685427861334725603028046724614200766144\
094740185358976320191809864516490621009364160341857710704652622650614691307894\
0761673188754136665244098114636284457325393550

138808163467479707099557950174880432892322599769941460010253132764030272094483\
406184205720365721099813436482036384502444288575508148728983338080879094354537\
963780803090477980388018045418325171846634645502250338718900022823172976532998\
468284117821998643783744097380422682767628406710420717823216483010816535807199\
372073630979144652671785585395663762077684853509278170781074059544213121995102\
657243837779080782801469088646863932105829787306369564676175341273417513609977\
556061496862087325609599790478096676281353565770931071535032053597570255227371\
444773580915669346903096117741390618294569834355464998491005568140810710130358\
793107522053006418317847056913602924607330949638516477100378683664299496212859\
412484603694557100207863109110238414956840588158434474321504549248356313772931\
177223633320263298462253179559921362407986066736285397862850348886221529356593\
690975717229637295286225291301869575625204048375031944469185626691382283489511\
432894528956664062653441482422349739876505121537890759895847162547690103254437\
109221112131372319632616154156832924184912868347143675597979196501612168324209\
668126109496942821585199720514532205014481103592091383302621992250395991619809\
110732563262320318342226542269017706862977979792021990403789250744428200651610\
827083792850758205100474030535746248915420872694353975314540478870940792061161\
006970752922313837995862781804712712814618609906019351100493003847035180831612\
707358657183611279547642301585141891957281919704146197230392825933016834952569\
633311811575596015143344863997235122456136375258412911846143285607920992704214\
227688838338353309236146111756220785784504117303312351655176671655716286256891\
421739519933079594926386425632808453097710294492175547752633345179248579128186\
866276061221135326890360310726683411147856918735271740640788656517885884298034\
688386174007702946174359585271494411726576268280373775792242801350097632415882\
210275743843769695167496258269404626241726951692966677158858792470903140988524\
175527649251648389507306591729949068713278796173033495098331414048626900415834\
670455778428213596897551506668550268595703046131837764896910414074765773745885\
415532525458354316469591993991870038434078515444158644107879864693699742754474\
038517506597073355781923847140359126003529011683677568855886730572808736763049\
961577739392369743549683288725114742321440975456224980779868363574609275485668\
699120621578692186904576773323325597569428178527046905162589296694655745786674\
728656219061443062528491215657343470792981504133444157138449494374497010324791\
907565965599760764984091151539131693498471132857985175672965759259079181684104\
232559590025369293133330605785932347183994051984730605308351443815418188736024\
788414407847055376191123366930954829119106105242587647546845449811587069479041\
801849739647188403112386256217531389490281491480969990396730817653470751708759\
009673728919172840762077925285181728314484760729950270757012809771576719635495\
050953361223840165145258939164482786252354602594301170706342757690133832497314\
01891127068069772220100404081342378444188349709

152294086223614982428039497491707222499291440561235237151343506450419839170346\
927733987025994235921874872447543154532224658884643899237374266342890456794934\
031742563297814466126763361758347423031827854185064405161411797139466859557271\
132049738044820669972955658018328990733541110857165997909400204514397510371950\
618907187277145139643295928908188733482019417262445194744079104853497568155115\
028466249716148788163226189890375526991181363691637722529948463957052786899495\
021837191710712761460676330059754859127624219191887661425565014169265331871116\
891118462658799833202542661314430402982774640821422029759228119840950535589193\
235570240748172718840738502726379564401799637829832172876357269043820167290882\
984150823055933049301118566840581485636256741166915291564024907468916866635447\
189180586870709852205933065216098546590667541413096170902868559328636205291293\
738218319758020677142162050020894633902378932477935805445616660645110140069417\
546225227942922667634246774774168603330490987356964474401221220048252691653048\
508300628108067753588912255184138824897226546849816065446464261966233064937935\
230021620420065441162348974032665736671732700550845047009269392477835795358864\
080827392681043560781523037188099540412899800252811756599782327122143317774653\
847846149197685241335001104211138599385198434016385727682997502183671554448373\
973266822760126979645973821331173660928322902117677359769278622234386457819959\
979812479063223835924357380132315304278386877543257563701309106162085521462733\
542447060639223639903311182052171846072425439004832816285033529841485137736298\
908451800804704786304683310516551706121735903094266804678875835852072768346341\
389135975434081018337452180991616672839876020005235805786787349470775339091463\
669581991884202099162547041216628634519163735648986629378113750034888589809184\
404419870390292679370103211169211469944888424282736606182513973687226336056876\
979551331623816456516739383510671957694413955622307555659344139334888201437369\
977524450548588567783033936624899775441637658050490882854250240537716584339294\
472900717596530217726078956212591445138469897515170258224717460512174394164457\
850044059059774263759138547259694286129585137384380241333254466624492911737311\
770986343143653957490578496231648650213145592088384505816220489388747878586086\
933781114439699037026830002577765996412564294279187921729977682003312906431621\
263399700518420582655747894554432342185241953424714151242147120595259527578055\
921263703461037079140990694918038113731692650326968546137797531280827482638347\
152073623447571827016027401213566017511959097267066749672102206231985709443307\
694446922912320309624129573033459867739626789139916202226769022713830138632310\
129802487018125653812171484915206657219308568881875816386501792214134898264989\
713319858842224802152487994158336795456648605629773397485774667306228541676933\
381989675534671015023468812650725245523196269216352197909228042079131983148218\
275808287766817654772695826300196188291383731053370232329355315331732014496549\
41621106995749726900355467465462929193801342542
\end{verbatim}
\begin{tabular}{|c|c|}
  % after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
  \hline
  i.e. & id est \\
  HP: & hypothesis \\
  TH: & thesis \\
  $ \forall $ & for all (universal quantificator) \\
  $ \exists $ & exists (existential quantificator) \\
  $ \exists \; ! $ & exists and is unique \\
  $ x \; = \; y $ & x is equal to y \\
  $ x \; := \; y $ & x is defined as y \\
  $ | S | $ & cardinality of the set S \\
  $ \aleph_{0} $ & cardinality of an infinite countable set \\
  $ \mathbb{Z} $ & set of the integer numbers \\
  $ \mathbb{N}_{+} $ & set of the strictly positive natural
  numbers \\
  $ \wedge $ & and (logical conjunction) \\
  $ \vee $ & or (logical disjunction) \\
  $ \neg $ & not (logical negation) \\
  $ B^{A} $ & set of the maps with domain A and codomain B \\
  $ f : A \mapsto B $ & map with domain A and codomain B   \\
  $ f : A \stackrel{\circ}{\mapsto} B $ & partial map with domain A and codomain
  B \\
  $ HALT_{f} $ & halting set of the partial map f \\
  $ A^{+} $ & set of the strings over the alphabet A \\
  $ \vec{x} $ & string \\
  $ | \vec{x} | $ &  length of the string $ \vec{x} $ \\
  $ string(n) $ & $ n^{th} $ string in lexicographic order \\
  $ <_{p} $ & prefix partial ordering \\
  $ A^{\mathbb{\mathbb{N}}_{+}} $ & set of the sequences over the alphabet
  A \\
  $ \bar{x} $ & sequence \\
  $ x_{n} $ & $ n^{th} $ digit of the string $\vec{x} $ or of the sequence $ \bar{x} $ \\
  $ \vec{x}(n) $ & prefix of length n of the string $ \vec{x} $ or of the sequence $ \bar{x} $  \\
  $  N_{a}( \vec{x}) $ & number of occurences of the letter a in the string $
  \vec{x} $ \\
   $ I_{U} ( \vec{x} ) $ & algorithmic information of the string $
   \vec{x} $ with respect to the universal Chaitin computer U \\
   $ RANDOM_{MLSC} ( A^{\mathbb{\mathbb{N}}_{+}} ) $ & set of the
   Martin L\"{o}f - Solovay - Chaitin random sequences over the
   alphabet A \\
$ RANDOM_{VMC} ( A^{\mathbb{\mathbb{N}}_{+}} ) $ & set of the
   Von Mises - Church  random sequences over the alphabet A \\
  $ \mathcal{G} $ & strategic game \\
  $ \mathcal{E}_{Nash} ( \mathcal{G} )$ & set of the Nash
  equilibriums of the strategic game $ \mathcal{G} $ \\
  $  \mathcal{G}_{VMC} $ & Von Mises - Church strategic game \\
  \hline
 \end{tabular}
